Computation of Ultra-Short-Term Prediction Intervals of the Power Prosumption in Active Distribution Networks

Microgrids and, in general, active distribution networks require ultra-short-term prediction, i.e., for sub-second time scales, for specific control decisions. Conventional forecasting methodologies are not effective at such time scales. To address this issue, we propose a non-parametric method for computing ultra short-term prediction intervals (PIs) of the power prosumption of generic electrical-distribution networks. The method groups historical observations into clusters according to the values of influential variables. It is applied either to the original or to the differentiated power-prosumption time series. The clusters are considered statistically representative pools of future realizations of power prosumption (or its derivative). They are used to determine empirical PDFs and, by extracting the quantiles, to deliver PIs for respective arbitrary confidence levels. The models are validated a posteriori by carrying out a performance analysis that uses experimentally observed power-prosumption for different building types, thus allowing the identification of the dominant model.

==> fig/clustering.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time of day (hours)},
xmin=-1.4093533207359, xmax=25.4420582564125,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Active power (kW)},
ymin=-6.94238907942032, ymax=197.0065036195,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
11.6168 46.0554588155
13.0056888888889 13.4324647169
13.2834666666667 13.2593645089
13.5612444444444 13.0556746128
13.8390222222222 13.4067019949
14.1168 12.6269478019
14.3945777777778 13.6422680519
13.4520388888889 19.8737267012
15.1187111111111 23.9302068186
15.39655 16.1116404173
16.2301722222222 41.7764287278
13.0638555555556 33.8170111368
13.3416333333333 38.7301864539
13.8971888888889 36.908687353
14.7305222222222 13.8999086725
11.8422277777778 40.5901938356
12.6755611111111 39.5617880573
12.9533388888889 19.6562461227
13.2311166666667 17.4923347186
13.5088944444444 15.5723168806
13.7866722222222 15.5297529038
14.8977833333333 25.6170939682
16.56445 54.5484561494
14.2334166666667 42.6441306403
14.5111944444444 29.9476394546
14.7889722222222 17.8004084251
15.06675 15.9082754115
15.3445277777778 17.7123039708
15.9000833333333 29.756323098
16.1778611111111 15.6742679797
13.2900611111111 46.0613052831
13.5680222222222 11.3086718531
15.2346888888889 11.2169448263
15.5124666666667 11.9955669345
15.7902444444444 12.2487255796
13.1798555555556 12.2247630852
14.2909666666667 33.2809366513
14.5687444444444 13.2953289858
14.8465222222222 11.3948103341
15.1243 10.3830651673
15.4020777777778 11.0813158915
15.9576333333333 12.9325552498
12.8563444444444 17.5058739429
13.1939888888889 16.1767281434
13.4803722222222 13.9724107248
14.4456666666667 18.6717754743
14.7245055555556 17.2399679197
15.0022888888889 16.6522582192
15.3276055555556 16.3528481753
15.6484 16.2618653122
15.9261833333333 12.7630591714
12.8494388888889 47.8842311052
13.1272166666667 11.6050645627
13.4049944444444 14.5670516433
13.6827722222222 17.4201253126
13.96055 12.6165099819
14.2383277777778 10.6556341075
14.5161055555556 12.0233101144
14.7938833333333 11.7697838979
15.0716833333333 13.0141100126
15.3494777777778 12.4120437894
15.6272888888889 13.5020300772
15.9050666666667 13.2625910868
17.2939833333333 50.792378322
13.0169555555556 21.9632334812
13.2947333333333 16.4405968286
13.5725111111111 16.0110256209
15.2391777777778 26.5819477001
16.0725111111111 12.4759835605
12.9067277777778 15.6236992919
13.1845055555556 15.2128089588
13.4622833333333 15.6355339336
13.7400611111111 23.5421037371
14.5733944444444 17.4454386637
14.8511722222222 12.8537046415
15.12895 12.5362078706
15.4067277777778 12.9963937377
15.6845055555556 12.5562423091
13.0746055555556 12.4789806697
13.9079388888889 16.1677166872
14.1857166666667 10.3525081082
14.4634944444444 11.1802389262
14.7412722222222 13.9228228225
15.01905 24.3461620864
15.2968277777778 24.2765057892
15.5746055555556 11.1311242259
15.8523833333333 15.8449025849
17.2412777777778 37.0277238253
13.5203666666667 28.7485768541
13.79815 20.260390365
14.0759277777778 13.4831931063
14.3537055555556 16.6691972676
14.6314833333333 16.1365918008
14.9092611111111 17.3237830054
15.1870388888889 17.5238428776
15.4648166666667 18.8270077577
15.7425944444444 16.4052613217
16.0203722222222 14.5482424759
16.29815 16.3194572523
13.1336055555556 13.3799729462
13.4113833333333 16.6834298204
13.6891611111111 17.6693659363
13.9669388888889 15.047498835
15.3558888888889 13.5701237612
15.9116611111111 15.4583839774
16.1895111111111 52.9172335965
13.0248388888889 16.0517230542
13.3026166666667 14.8122586258
13.5803944444444 14.88988954
14.4137277777778 15.3787846342
14.6915055555556 15.0326245059
14.9692888888889 13.4357689734
15.2470666666667 13.8008905836
15.5248444444444 13.8843015095
15.8026277777778 14.7005625243
13.8797333333333 20.1024400282
14.4353333333333 18.695329242
15.5464666666667 32.707563874
16.3798 45.2299364433
11.8249888888889 45.6183824209
12.9361055555556 12.1941965733
13.4916611111111 40.9674892291
13.7694388888889 16.1599930249
14.0472166666667 11.8746115505
14.3249944444444 11.9099961207
14.6027722222222 18.6858776297
14.88055 19.7951204075
15.1583277777778 21.3169224866
15.4361055555556 20.290776248
15.7138833333333 22.4884176453
15.9916611111111 19.1876388565
12.8257666666667 13.375853556
13.1035444444444 11.5742513108
13.3813222222222 16.2133973302
13.6591 15.0647015701
14.4924333333333 18.0614219647
14.7702111111111 16.4123570194
15.0479888888889 15.6319658644
15.3257666666667 18.9500396728
15.6035444444444 19.3505250923
15.8813222222222 18.7724770579
13.5488111111111 7.07414335396
13.8265888888889 6.62868443533
14.1043666666667 6.68411386484
14.3821444444444 8.63403439697
14.6599222222222 8.51909120063
14.9377 8.43833867828
13.2531055555556 10.5126332381
13.5308833333333 10.744099599
13.8086611111111 10.0584996862
14.0864388888889 10.001203538
14.3642166666667 9.66952596508
14.642 53.0862319607
14.9197777777778 25.5933284564
15.1975555555556 10.6249476078
15.4753333333333 10.7198960998
13.1436388888889 10.4894138881
13.9769722222222 10.8285109651
14.2547666666667 9.91035450468
14.53255 10.8554864859
14.8103333333333 11.0496405601
15.0881555555556 11.5262379229
15.3659333333333 10.6349967666
15.6437111111111 11.9108167293
15.9214888888889 12.4130688883
13.3110944444444 11.7810056103
13.5888777777778 14.0034346878
13.8666611111111 9.10675562274
14.1444444444444 9.97291681586
14.9777777777778 52.5075380367
15.2556111111111 10.4160367968
15.5334666666667 8.41803906569
16.6448444444444 42.5954356946
12.0901277777778 38.5898401566
12.6456944444444 49.1000710467
13.4790444444444 10.9589648411
13.7568277777778 11.1832980495
14.0346111111111 10.9879930098
14.5901777777778 10.8163360839
14.8679555555556 10.4243498413
15.1457388888889 9.76777752593
15.4235277777778 11.6458536237
15.7013166666667 18.5957281286
15.9791111111111 10.8183580376
13.2160277777778 9.43082216296
14.2272 36.3745897924
14.8668277777778 11.3659439825
15.4224611111111 10.7674612926
15.70085 10.0948817661
15.9793833333333 12.2348816015
13.6471 11.6265324028
17.8137666666667 50.7235585898
13.2593333333333 11.7709364207
13.8148888888889 32.3525020115
14.0926666666667 19.7446070902
14.3704444444444 18.0208061092
14.6482222222222 16.9894889782
14.926 18.0903833282
15.2037777777778 32.6743877878
14.0086611111111 14.5526195488
14.2864388888889 13.5373824736
14.6838555555556 15.4067908844
14.9616333333333 14.9213838123
15.2394111111111 14.2521582628
16.6283055555556 55.908431865
13.0278222222222 12.6483036453
13.3056 13.5101493414
13.5833777777778 14.3451832495
13.8612944444444 15.474313667
14.1390722222222 11.8299462463
14.9724055555556 14.3417305329
15.2501833333333 15.3896545274
15.5279611111111 15.0552853169
16.3612944444444 32.4797608987
12.9172222222222 15.4414476614
13.195 15.2363569871
13.4727777777778 14.5734881576
13.7505611111111 14.563852982
14.0283388888889 14.1432228515
14.8616777777778 14.701363226
15.1394555555556 10.434100437
15.4172333333333 14.3399308295
15.6950111111111 13.9004422528
15.9727888888889 13.6596359009
12.8064222222222 14.0130494283
13.0842 13.8530922321
14.1953166666667 14.9113062092
14.4730944444444 14.6506802756
16.1397611111111 14.0088919544
17.52865 44.0098508093
12.9736222222222 10.8619567706
13.2514 11.2122412024
13.5291777777778 10.6414723723
13.8069555555556 10.5468474374
14.0847333333333 10.2268555975
14.3832833333333 14.602560709
14.6610611111111 13.0146049412
14.9388444444444 12.1517379081
15.2166222222222 11.1262065936
15.4944 9.23693201037
15.7721777777778 9.59762511591
16.8832944444444 56.5968849708
13.0497944444444 9.84699831569
13.328 9.94714777155
14.1614111111111 50.2450674043
14.4392055555556 12.3285077583
14.7170055555556 10.4049569589
14.9948055555556 11.2168859447
15.2726 9.72005871188
15.5504333333333 10.6243989838
15.8282777777778 12.479501469
16.9397888888889 52.8803409012
12.8476833333333 14.2795198384
13.1254611111111 15.7619522195
13.4032388888889 13.1091153599
13.6810166666667 12.8207869672
14.5939888888889 13.3411245596
14.8955777777778 12.0288359875
15.1733555555556 12.0526664354
15.4511333333333 13.038666321
16.0517888888889 13.3078761473
13.4134333333333 16.8034116627
14.3161388888889 16.5538967489
14.5939166666667 15.2702842532
14.8716944444444 15.7319876111
15.42725 15.9433153491
15.7050277777778 16.5803159337
16.8161722222222 41.6731939905
13.3731277777778 36.535175362
14.2065 17.5697353582
14.4842944444444 15.8002141275
14.7620722222222 17.8948403799
15.03985 16.1216363781
18.0954777777778 55.9006659044
12.4299222222222 37.6605196244
13.5410333333333 13.9181465221
14.3743666666667 13.72887167
14.6521444444444 14.2228103629
14.9299222222222 12.3295433516
16.5965888888889 49.2809614686
13.43025 15.8746601528
15.6524722222222 43.1573345548
13.3195277777778 10.6746656105
13.5973055555556 11.2388922027
13.8750833333333 10.7867839898
14.1528611111111 10.7248867675
14.4306388888889 11.1864589355
14.7084166666667 12.5064348131
16.3750888888889 46.7633162323
16.9306444444444 36.5446017334
13.2107055555556 45.5007388842
13.4885055555556 11.3393191223
13.7662944444444 11.9202125785
14.5996777777778 14.8186142917
14.8774611111111 13.2216798624
15.1552444444444 10.2825014454
15.4330222222222 13.5372833943
11.7533833333333 40.3062889292
12.8942888888889 12.8401524725
13.1720722222222 12.5493883984
13.4498666666667 12.7695875294
13.7276611111111 15.3144419128
14.0054611111111 11.2609128301
14.2832666666667 12.0589147655
14.5610611111111 14.658727639
14.8388388888889 17.2705915554
15.1166166666667 16.2491021248
15.3944 16.5179103765
13.7234 38.7951000454
14.0011944444444 12.2496145045
14.2789944444444 13.2448283
14.5568055555556 17.9414388622
14.8345833333333 17.2971288191
15.1123666666667 13.3246407279
15.3901555555556 16.5596707116
15.6679444444444 18.3337834976
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
8.28345555555556 40.9572075976
8.56123333333333 24.7725217776
8.83901111111111 24.5285298178
9.11678888888889 23.2450332643
9.39456666666667 15.4547049105
9.67234444444444 16.3074655635
9.95012222222222 15.5697634588
10.2279111111111 15.6967826349
11.0612444444444 16.0226536688
11.3390222222222 17.3027790414
11.8945777777778 31.1930882093
12.4501333333333 12.7338423828
12.7279111111111 13.4324385354
8.45148888888889 14.1294524434
8.72927222222222 12.5238616186
9.00705555555556 13.2163068883
9.28484444444445 17.3963629102
10.1181777777778 20.8959171106
10.6738888888889 40.5845918858
10.9517555555556 24.2790053723
11.2295388888889 13.2408051527
11.5073166666667 12.8992032846
11.7850944444444 17.7474833851
12.0628722222222 15.0184715348
12.34065 14.940142966
12.6184277777778 14.9255480788
8.34162777777778 10.570885074
8.61941111111111 10.9259837233
8.89718888888889 12.463264024
9.17496666666667 13.0499888042
9.45274444444444 15.8750593504
9.73052222222222 13.4517359286
10.2860777777778 34.3871356602
10.5638555555556 29.508075546
10.8416333333333 13.7178334841
11.1194111111111 11.3880015119
11.3971888888889 11.3174895779
11.9527444444444 23.3750307807
8.50889444444445 12.9044123139
8.78667222222222 13.0896493317
9.06445 13.5616738496
9.34222777777778 16.4116070841
9.89778333333333 16.3702943563
10.1755611111111 16.1224431597
10.4533388888889 16.012471784
10.7311166666667 16.1763964831
11.0088944444444 39.0722089326
11.2866722222222 39.310817581
8.12076666666667 44.3712271625
8.39854444444444 11.8805806813
8.67632222222222 12.2663308379
8.9541 11.0035972856
9.23187777777778 11.8083392008
9.50965555555556 12.6522634109
9.78743333333333 15.3825030335
10.0652111111111 39.7528817833
10.3429888888889 33.8978375839
10.6207666666667 16.6413207269
10.89855 15.8711347475
12.0110555555556 14.0420518363
8.28926111111111 15.8532617684
8.56703888888889 48.5693184534
8.84481666666667 21.3320479809
9.12259444444444 15.3181572391
9.40037222222222 11.6705453079
9.67815 11.550043672
9.95592777777778 11.7859574569
10.7892833333333 38.7129796537
11.0670611111111 9.0300738441
11.6226166666667 12.7340276018
11.9004 11.3232241005
8.45761111111111 10.5654667396
9.29094444444445 11.2698892257
10.1242777777778 13.0903767668
10.6798333333333 46.7277151661
10.9576111111111 10.5461473914
11.7909444444444 11.8441705501
12.0687333333333 11.8385025747
12.3465222222222 12.1480954345
12.6243 11.1001833995
8.34725555555556 11.6980650457
9.73618888888889 12.8419242377
10.0139777777778 13.0624281318
10.2918111111111 11.8419160129
10.5695888888889 30.0518877158
11.4029222222222 18.9789748301
11.6807 16.1051900169
10.6268277777778 43.5010595852
10.9046444444444 30.6509245787
11.1824611111111 26.7031548541
11.4603111111111 13.4101558938
11.7381277777778 13.3933877206
12.0159722222222 19.7541304109
12.2938111111111 17.6461570897
8.29472777777778 13.0549250165
8.57250555555555 12.9234402219
8.85028333333333 12.8336995742
9.40584444444444 41.4562447199
9.68362222222222 23.3021571803
9.9614 24.116701863
10.2391777777778 22.8271567034
10.5169555555556 15.7005171775
11.0725111111111 16.0918186208
11.3502888888889 15.7829298954
11.6280666666667 15.6348761501
11.9058444444444 15.4651991759
12.4614 15.9033732349
8.74006111111111 47.37897744
9.01783888888889 13.5804373261
9.29561666666667 13.9202931807
9.57339444444444 12.9388259138
9.85117222222222 13.8642577993
10.12895 16.1856641292
10.4067277777778 16.6811634817
10.6845055555556 15.5145508964
10.9622833333333 15.3651562552
11.2400611111111 16.5374905127
11.5178388888889 16.3001880395
11.7956166666667 15.7548505641
12.0733944444444 16.1639950317
12.3511722222222 16.1817949377
12.62895 15.7634648742
8.35229444444444 15.9355416153
8.63007777777778 10.3811913058
8.90786111111111 10.36810843
9.18563888888889 10.7192936058
9.46341666666667 10.8230416126
9.74119444444445 11.6226904988
10.0189722222222 11.3042331096
10.29675 12.2604104166
10.5745666666667 10.3239851979
10.8523833333333 14.5199629744
11.1301611111111 17.6962795288
11.4079388888889 12.5390858137
11.6857166666667 11.4549631109
11.9634944444444 12.2102441663
12.2412722222222 12.8364424412
12.51905 11.3836811999
12.7968277777778 10.8009437114
8.24257222222222 18.6726127801
8.79812777777778 40.8715310007
9.07590555555556 38.9106860019
9.35368333333333 12.8958300598
9.63146111111111 13.751135802
9.90923888888889 17.2610359067
10.1870222222222 9.67569373686
10.4648 11.851512917
10.7425777777778 11.0038436421
11.0203555555556 13.0041712315
11.2981388888889 14.0996766309
11.5759166666667 13.5366963591
11.8536944444444 13.3096570248
12.1314777777778 16.3335373952
12.4092555555556 15.7077310925
8.41003333333333 17.0320238217
8.68781111111111 16.2881022182
8.96558888888889 16.6038844065
9.79892777777778 17.9262807954
10.0767833333333 13.106186198
10.3547666666667 13.4081371855
10.6325444444444 14.5914311155
10.9103333333333 17.61295171
12.0219111111111 16.0642325753
8.30228333333333 14.5959210654
8.58021111111111 13.8159356215
8.85798888888889 13.7707354702
9.69132222222222 11.8874488259
9.9691 14.7745082812
11.0802111111111 16.9709656767
11.3579888888889 13.8790546969
11.6357666666667 13.8782334923
11.9135444444444 13.2715999339
12.19135 15.9311805256
12.4691777777778 15.1347467446
12.747 14.3794253697
8.46973888888889 13.3183526516
9.15750555555555 15.042803222
9.43528333333333 15.7976240846
9.71306111111111 16.0901386458
9.99083888888889 12.5592701999
10.2686166666667 12.2286151422
11.10195 37.8641489566
8.76943333333333 15.4444275569
12.1027666666667 17.0652620947
12.3805444444444 13.0231648651
12.6583222222222 14.7751845898
9.49242777777778 44.5781131348
9.77020555555555 38.2536516838
10.0479833333333 11.2838007927
10.3257611111111 10.4479809265
10.6035388888889 11.5362532316
11.4368722222222 32.4416586311
11.71465 11.3172189394
12.5479833333333 14.9399046638
8.54880555555556 8.0021829165
8.82658333333333 3.08678132884
9.10436111111111 9.09526908056
9.93769444444444 7.25691029193
10.2154722222222 7.92355514349
11.0488055555556 8.8209251678
11.3265833333333 7.14194366921
11.6043611111111 8.6321151824
11.8821388888889 5.81154625852
12.1599166666667 11.1779361246
12.4376944444444 7.44516053282
8.53082777777778 11.493887138
8.80860555555556 6.21089168998
9.08641666666667 10.2524415535
9.3642 10.2836643848
9.64198333333333 10.1839927404
9.91976111111111 9.96600253318
10.4753166666667 40.8810521671
10.7530944444444 25.4617377481
11.0308722222222 12.4899838686
11.3086555555556 10.1536813766
11.5864333333333 10.8612228364
12.1419888888889 10.8670545417
12.6975444444444 10.649919673
12.9753222222222 10.0415844035
8.69917222222222 10.3801302237
8.97695 10.270548372
9.25472777777778 49.0963173653
9.53250555555555 11.152866991
9.81028333333333 17.3649666227
10.0880611111111 15.6047904399
10.3658388888889 14.8849727132
10.6436166666667 11.0795137648
10.9213944444444 16.4199338802
11.1991722222222 16.2126352531
11.47695 15.6642374386
11.7547388888889 13.085333558
12.0325222222222 15.061457821
12.3103 15.3627476159
12.5880833333333 14.0415499882
12.8658611111111 11.0355757807
8.31108333333333 12.0489288837
8.58886111111111 9.54552154852
8.86663888888889 7.367930625
9.14441666666667 9.70511169209
9.97775 11.72832925
10.2555277777778 11.7678841247
10.5333055555556 13.4272524359
10.8110833333333 9.49569990339
11.0888611111111 10.509200874
11.6444166666667 12.214753339
11.9221944444444 7.26377673899
12.1999722222222 12.7535125566
12.47775 12.2225279217
8.75677777777778 24.40127612
9.03456666666667 15.2302453632
9.31234444444445 9.48544610361
9.59012222222222 12.388231723
10.4234611111111 10.8645946551
10.7012388888889 11.7935316256
10.9790166666667 14.2684780519
8.30246666666667 11.9979260249
8.58025 12.6806193291
8.85802777777778 9.43153816287
9.25305 10.7927617181
9.53082777777778 11.0270619127
9.80860555555556 33.3235066595
10.2037111111111 9.8357066777
10.4814888888889 11.3619967869
11.1538444444444 24.5346577296
11.4316222222222 11.1760260251
12.93825 10.5811483158
8.36932222222222 10.0596438968
8.6471 10.1170887992
8.92487777777778 8.86075191493
9.48043333333333 10.3344533566
9.75821111111111 8.86246561134
10.3137666666667 10.8484394177
10.5915444444444 11.7466635521
11.4248777777778 35.1797256063
11.7026555555556 9.1376241663
12.5359888888889 10.4511790565
12.8137666666667 9.36295228713
9.09266666666667 11.3357449568
9.37044444444444 7.90131064561
9.64822222222222 8.24509565259
9.926 9.504344279
11.5926666666667 22.3125802107
11.8704444444444 8.37359846337
8.42880555555556 10.5075050486
8.70676111111111 10.9138222565
8.98459444444445 11.1716783593
9.13891666666667 15.0050929184
9.97225555555556 11.2978507649
10.2500333333333 13.6218186432
11.0833722222222 12.8017095299
11.36115 14.2637247021
11.6389277777778 12.4617944029
11.9167055555556 11.7114349201
8.75055 9.17875068861
9.02833333333333 45.4198772205
9.30611111111111 36.2681279602
10.9727777777778 15.5835355003
11.2505555555556 14.4330039912
11.5283333333333 15.0368696863
11.8061111111111 14.8386350499
12.0838888888889 14.4660274116
12.3616666666667 14.7397046499
12.6394444444444 14.7152922348
10.8619777777778 35.651638924
11.1397555555556 24.2215163437
11.4175333333333 14.1461132571
11.6953111111111 13.2428733146
11.9730888888889 13.6328404528
12.2508666666667 12.888579296
12.5286444444444 13.3696854642
8.80695 14.1721928859
9.08473333333333 10.9286393812
9.36251111111111 11.7375288348
9.64028888888889 22.2134532667
9.91806666666667 11.605297409
10.1958444444444 11.3796353475
10.4736222222222 12.3315646686
10.7514 11.1266725762
11.0291777777778 13.5272178159
11.3069555555556 13.3609008213
12.1402888888889 14.1795365794
12.4180666666667 13.2935513824
12.6958444444444 13.3892114253
8.327 11.5692057297
8.60506666666667 11.3926600689
8.88286111111111 10.3377955383
9.16064444444444 10.2986917044
9.43843888888889 9.99938352112
9.71623888888889 11.6565316396
9.99402222222222 9.84453647947
10.2718111111111 9.97009963203
10.5495944444444 11.1242550844
10.8273777777778 9.54953747851
12.7719444444444 11.5176999411
8.40317777777778 13.6369125557
8.68096111111111 11.7090504761
8.95873888888889 11.6707710659
9.23651666666667 13.975546565
9.51429444444444 11.8288963337
9.79207222222222 13.8737886022
10.06985 16.543433054
10.3476277777778 15.4240816437
10.6254055555556 15.3132843351
10.9031833333333 14.563352786
11.1809611111111 18.0787280316
11.4587388888889 17.8222100682
11.7365722222222 18.7225183042
12.01435 16.9116309085
12.2921277777778 16.0290879852
12.5699055555556 17.4387818497
8.24545 15.2960923554
8.52323888888889 15.7431605135
10.19005 12.2136660661
11.0233833333333 12.4005309107
11.3011611111111 13.5948769154
12.2252166666667 19.0559407175
12.5029944444444 16.9275124401
8.37214444444444 14.0480448347
8.64992222222222 11.8221607882
9.20547777777778 12.7669399054
9.48325555555556 11.8946293919
10.5944611111111 32.8108068504
10.8725111111111 18.7350000226
11.1503111111111 14.9703913782
11.4281277777778 13.7901819459
11.7059277777778 12.8029596449
11.9837166666667 16.0489286692
12.2616 17.8216058607
12.5394388888889 18.2913489854
8.54103333333333 15.9198402059
8.81881111111111 14.9507145325
9.37436666666667 14.2835782518
9.65214444444445 15.165419423
9.92992222222222 16.299807587
11.0410333333333 16.5659372884
11.5965888888889 13.1457730378
8.43025 14.2469796918
8.70802777777778 14.7615215345
8.98580555555556 14.1019995683
9.26358333333333 14.0433495949
9.54136111111111 15.9991845358
10.3746944444444 15.4791181046
10.6524722222222 13.5652996016
10.93025 13.7617586408
11.2080277777778 13.7325185199
11.4858055555556 12.1381726049
11.7635833333333 10.5198991071
12.0413611111111 8.88866517216
12.3191388888889 11.2013153235
12.5969166666667 14.7582674102
8.31945 12.1776050124
8.59722777777778 10.9718793567
8.87500555555556 11.1148281088
9.43056111111111 25.9305274034
9.70833888888889 13.8368834289
9.98611666666667 10.6343855855
10.2639722222222 10.2644866272
10.54175 10.3398916732
10.8195277777778 11.0770424072
11.0973055555556 11.341651852
11.3750833333333 12.3613059205
11.6528611111111 12.5384526871
11.9306388888889 9.90616514487
12.4861944444444 11.2046630348
8.48738888888889 10.2443534969
8.76516666666667 10.9523786978
9.32075 11.3160915498
9.59858333333333 9.59268968014
9.87638888888889 12.172697958
10.1544555555556 16.8064976943
10.4326055555556 12.810984275
10.7104833333333 11.4673949655
10.9883 11.8669173767
11.2661055555556 13.573183075
11.5439166666667 13.5823237506
11.8217166666667 33.0685374709
8.37793333333333 14.0183102005
8.69652777777778 16.4530258112
8.97431111111111 14.8511865035
9.53043888888889 12.9853776655
9.80886111111111 13.3977544546
10.0866611111111 33.9570621687
10.9200277777778 13.2697324506
12.6165 14.5904548886
8.95745 8.37815430573
9.23524444444444 11.0955711931
9.51303888888889 10.8082415753
9.79082222222222 46.7183426598
10.0686222222222 23.5628933543
10.3464222222222 24.3367078165
10.6242888888889 11.8572594194
10.9022611111111 10.5914795114
11.1802166666667 12.6149777815
11.458 11.5988060196
11.7357944444444 12.8667747643
12.0135833333333 11.2887383903
12.2913888888889 10.8515742379
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, forget plot, mark=*, only marks]
table{%
x  y
16.0612444444444 9.27750983091
16.3390222222222 13.3313871691
16.6168 12.9746916525
16.8945944444444 14.0611226772
17.1723833333333 13.0334261619
18.0060111111111 12.4836409526
18.8401333333333 13.682299177
19.1179111111111 15.6087931715
19.3956888888889 14.1946125299
19.6734666666667 14.1512419788
20.2290222222222 62.1250695629
20.5068 56.7211436892
16.5079666666667 17.4444540259
16.7857722222222 17.4828743323
17.0635555555556 8.30541640927
17.3413333333333 14.8725710756
17.6191111111111 13.4885770571
18.4524444444444 11.4960194307
18.7302222222222 12.9040000433
19.008 14.334903471
19.2857777777778 11.215229951
20.1191111111111 19.3178511098
16.6749666666667 20.0983132971
16.9527444444444 18.0372639577
18.0639666666667 38.6551108219
18.3419 22.9976422357
18.6196777777778 21.4258177721
18.8974555555556 14.4408915383
19.4530166666667 13.3448730407
19.7307944444444 14.2663581206
20.0085722222222 58.8028656377
20.28635 42.4779521103
17.3977888888889 34.022416129
17.6755666666667 12.9318076478
17.9533444444444 12.3201254228
18.2311222222222 12.1979562577
18.5095666666667 17.2275040658
18.7873444444444 15.5461592581
19.0651222222222 19.3252248016
19.3429 11.2317465445
19.6206777777778 37.1020633485
19.8984555555556 10.9698012008
20.1762333333333 15.916501145
16.4556388888889 16.6133192926
16.7334166666667 16.6500404153
17.0111944444444 15.4928227529
17.2889722222222 16.2077921479
17.56675 13.7638640991
17.8445277777778 13.6068407819
18.1223055555556 13.1759757657
18.4000833333333 12.048544293
18.6778611111111 12.1627141287
18.9556388888889 38.3830538999
19.2335222222222 34.6200539165
19.5114611111111 41.1334629874
20.3447944444444 62.3832758079
16.0680222222222 10.2790784751
16.9013555555556 16.1705479391
17.1791333333333 10.8007871602
17.4569111111111 11.2660636462
18.0124666666667 13.9477243626
18.2909055555556 10.007490969
18.5686833333333 10.1792287432
18.8464611111111 10.2150534365
19.1242388888889 10.9575207093
19.4020166666667 11.330752274
19.6797944444444 9.04563630727
19.9575722222222 9.77527159805
16.5131888888889 10.4436639587
16.7909666666667 10.1285321429
17.0687444444444 9.6012112555
17.3465222222222 10.0383932155
17.6243 11.7525077277
17.9020777777778 10.0542393442
18.1798555555556 9.88074728499
18.7354111111111 10.0865107902
19.0131888888889 11.4008475465
19.2909666666667 10.644808866
19.5688555555556 9.72825242048
20.1249388888889 60.3289546115
16.1828444444444 12.2615966561
16.4606222222222 14.8207709731
16.7384277777778 15.7911453289
17.0162055555556 15.3245216153
17.5717611111111 18.5980931832
17.8495388888889 15.2045625776
18.1273166666667 15.1829458769
18.4050944444444 16.0437729337
18.6828722222222 17.3346064368
19.5168611111111 52.1219800449
19.7946388888889 10.9114383921
20.0724166666667 14.8231597858
16.9058444444444 12.7442032919
17.1836222222222 12.3605010066
17.4614 11.9108611858
17.7391777777778 12.1794285646
18.0169555555556 12.0665074486
18.2947333333333 12.1767233233
18.5725111111111 11.9578411375
18.8502888888889 11.8721289128
19.1281777777778 15.1161991385
19.4064944444444 15.1272462156
19.6842722222222 14.3425373479
16.2400611111111 12.1816660135
17.62895 12.3006272361
17.9067277777778 12.9463492037
18.1845055555556 11.7354820527
18.4622833333333 11.4451730532
18.7400611111111 11.0118499404
19.0178444444444 51.1379666789
19.2956222222222 36.8724692479
19.5734 21.2458333943
19.8511777777778 11.4624388525
20.1292222222222 12.9724405029
16.1301666666667 12.0718381128
16.4079444444444 12.1787435755
16.6857222222222 13.1188379676
16.9635 11.4821902863
17.7968388888889 13.9483068369
18.0746722222222 11.2469062527
18.35245 10.9985524405
18.6302277777778 9.49922980682
19.4635611111111 8.5029104229
19.7413388888889 8.18067545198
20.0191166666667 61.4128614652
20.2968944444444 55.3676548694
16.5759277777778 15.5178168601
16.8537055555556 16.3229668306
17.1314833333333 15.4678260302
17.4092611111111 16.5881226819
17.6870388888889 15.5235579222
17.9648166666667 15.9246360938
18.2425944444444 15.1624010243
19.0759277777778 16.8964107218
19.3537055555556 11.3804894786
19.6314833333333 12.826884723
19.9092611111111 11.1174138675
16.7451722222222 13.8832217663
17.0230166666667 9.93277378401
18.1341444444444 46.9267475947
18.6897 22.7159489575
18.9674833333333 8.83499557668
19.2452611111111 9.54641817477
20.0785944444444 12.1179217813
16.6359611111111 13.1236764823
18.8582055555556 7.80164890247
19.1359833333333 11.1875786866
19.4137611111111 7.70304625714
19.6915388888889 8.49213606563
19.9695722222222 9.02510494202
16.6575777777778 15.7355880654
16.9353555555556 15.4657154733
17.2131611111111 16.7840279651
17.4909388888889 17.3655417784
17.7687166666667 17.4105374589
18.8798277777778 18.4094225628
19.1576055555556 19.3659881326
19.4353833333333 18.7956900445
19.7131611111111 17.9479988707
19.9909388888889 40.1109467054
20.2688166666667 45.5568892425
16.2694388888889 14.9070666385
16.5472166666667 13.3345971606
16.825 19.3054418814
17.1027777777778 16.0867711564
17.3805555555556 16.0134564556
17.9361111111111 16.7663384357
18.2138888888889 15.9750678757
18.4916666666667 16.0849782295
18.7694444444444 16.4211628404
19.0472222222222 16.1003686501
19.325 16.0405322235
19.6027777777778 16.1794430262
20.159 19.2917893446
16.7146555555556 18.2818142773
16.9924333333333 13.8282716745
17.2702111111111 16.0365182816
17.5479888888889 17.6878752655
17.8257666666667 17.834423848
18.3813222222222 12.6485038946
18.6591 12.0302674774
18.9368777777778 12.6795528337
19.2146555555556 11.8876077463
19.4924333333333 10.2167080581
19.7702111111111 13.402858304
20.0487055555556 14.7823664759
16.5864444444444 10.1073468433
16.8642277777778 9.9674568211
17.1420777777778 9.84728136379
17.4199055555556 10.4898245122
17.9754833333333 8.88385128548
18.2532944444444 10.8173474501
19.0867611111111 10.8554375323
19.3645444444444 9.34960850707
19.6423277777778 8.05122085258
19.9201055555556 7.89966105681
16.1992666666667 12.7720114634
16.4770444444444 11.8711808422
16.7548222222222 11.2856864064
17.0326 9.29116989558
17.3103777777778 10.2479569472
17.5881555555556 9.86615183359
17.8659333333333 9.57626734134
18.1437111111111 9.77113303934
19.2548333333333 15.6651288023
19.8103944444444 56.2076967117
20.0881777777778 13.3190575277
16.3670222222222 10.5051853038
16.9226222222222 11.6190526054
17.2004 9.15210826486
17.4781777777778 13.4732137646
17.7559722222222 10.1155785576
18.03375 10.5570217415
18.8670833333333 53.652541652
19.1448611111111 37.7680076513
19.4226388888889 22.8422295566
19.7004166666667 8.32819192445
19.9781944444444 8.01627930369
18.2013555555556 11.0494078511
18.4791333333333 9.76227769909
18.7569111111111 11.280068497
19.0346888888889 12.7249235588
19.3124666666667 9.96633302104
19.5902444444444 8.37938857725
19.9804277777778 8.2445874384
16.2572388888889 10.4951184845
17.0906555555556 9.21283663037
17.3684666666667 10.1158259764
17.6462444444444 8.97405873846
17.9240222222222 8.66381123072
18.2018 10.7455745448
18.4795777777778 51.5941171638
18.7573555555556 28.3343264356
19.03525 19.8555527378
19.3136 9.24053148351
19.5913777777778 9.18893866512
19.8691555555556 6.62574320717
16.4248777777778 13.1636941164
17.2582111111111 8.94128186515
18.0915444444444 9.22382901841
18.3693222222222 9.18260744985
18.6471 9.53211466129
18.9248777777778 9.66437128687
19.2026555555556 10.5470886701
19.4804333333333 8.23879023323
19.7582111111111 8.83702005035
20.0359888888889 11.5749093843
16.5926666666667 14.4610865472
16.8704444444444 11.3717718265
17.1482222222222 7.43514490263
17.426 10.0406923948
17.7037777777778 9.47809980789
17.9815555555556 8.11857674951
18.2593333333333 9.24125956014
18.5371111111111 54.6907412409
18.8148888888889 52.9463247534
19.0926666666667 54.6495122482
19.3704444444444 36.0154622236
19.6482222222222 12.9288046255
19.926 7.37486888086
17.5813777777778 12.477063968
18.1369333333333 17.0907957511
18.4147111111111 14.6232787065
18.6924944444444 13.534391081
18.9703888888889 14.4074597925
19.2483333333333 14.5215445856
19.5261111111111 14.3211128255
19.8038888888889 14.0582364347
20.0816666666667 13.888623373
16.6390722222222 17.3732498326
16.91685 17.8666638938
17.1946277777778 14.3221399893
17.7501833333333 11.7227917724
18.0279666666667 16.1771671938
18.3060388888889 15.1454910421
18.5838222222222 43.6135508045
18.8616055555556 32.2599083664
19.1393888888889 15.7698454854
19.4171666666667 13.3912622421
19.6949444444444 12.2684193705
19.9727222222222 12.5995020072
16.2505666666667 13.5732196115
16.5283444444444 13.9566890246
17.9172333333333 13.4643285329
18.1950111111111 13.5966631173
18.4727888888889 13.48837076
19.02835 52.2499782407
19.3061277777778 13.9114890466
19.5839055555556 13.609400524
19.8616833333333 13.4788777171
20.1397277777778 13.8675462264
16.4175388888889 14.0131108771
16.6953166666667 14.5535509626
16.9730944444444 13.4300574593
17.2508722222222 9.40901191647
18.0842055555556 9.69878138171
18.3619833333333 9.14369087941
18.6397611111111 9.59102769268
18.9175388888889 8.69950293763
19.1953166666667 9.06299328126
19.4730944444444 8.98011243036
19.7508722222222 9.11199191756
20.02865 9.45329675299
16.0499555555556 3.63079142641
17.1610722222222 10.3142681963
17.43885 11.6542653168
17.7166277777778 8.95471638796
17.9944055555556 10.5853459382
18.2721833333333 10.3339851574
18.5499611111111 9.59523575607
18.8277388888889 7.1797894743
19.3835666666667 7.88196424577
19.6613444444444 8.73057375417
19.9391222222222 7.41621837763
16.1061388888889 10.5743574323
16.3840277777778 16.0315238821
17.4955611111111 10.6967626139
17.7734555555556 10.0735178394
18.05135 17.7454248875
18.3292555555556 13.7130754698
18.6071388888889 10.600100974
18.8849888888889 8.05968247668
19.1627777777778 11.1648501731
19.4405722222222 11.5811419291
19.71835 11.3998439093
19.9961277777778 11.7549888055
16.3295666666667 15.9930009986
16.6073444444444 14.5832016541
16.8851222222222 15.0056226814
17.1629 14.8458865216
17.4406777777778 14.4580262893
17.7184555555556 14.5794110841
17.9962333333333 14.3380608124
18.2740111111111 15.001964655
18.5519055555556 12.0922832358
18.8298388888889 10.1145829442
19.1076166666667 13.5642056039
19.3853944444444 10.4835274146
19.6631722222222 10.2759316483
19.94095 10.3245392957
17.09395 12.8204463893
17.3717277777778 12.0935860832
17.6495055555556 11.6222412595
17.9272833333333 11.4751940106
18.2050611111111 13.1291386372
19.0385166666667 16.8210883837
19.3164611111111 14.8061023346
19.5942388888889 16.095356021
19.8720166666667 14.5417893418
20.1497944444444 15.2396269813
16.4287555555556 13.9647229819
16.7065333333333 14.9945602949
16.9843222222222 13.9937930403
18.3735444444444 15.2100885624
18.6514555555556 14.2148011337
18.9292333333333 12.1257043527
19.2070277777778 12.3420383924
19.4848111111111 11.7520528969
17.4299222222222 13.7565542282
17.7077 21.1194239631
17.9854777777778 13.9211714628
18.2632555555556 16.2969103762
18.5410333333333 13.7774531106
18.8188111111111 14.750475235
19.0965888888889 18.2021805458
19.3743666666667 13.7898039037
19.6521444444444 13.2180388993
19.9300388888889 11.1060671215
16.4858055555556 17.1952202271
16.7635833333333 16.8457794092
17.0413611111111 11.9604789772
17.3191388888889 10.2601299015
17.5969166666667 13.1423570044
17.8746944444444 10.2334376085
18.1524722222222 11.0863385493
18.43025 9.28600731905
18.7080277777778 10.121553998
18.9858055555556 8.64734223514
19.2635833333333 11.8074301371
19.5413611111111 13.6543443766
19.8191388888889 8.17317729534
20.0969166666667 14.1755339429
16.6528666666667 11.3158873502
17.2084222222222 10.7995716856
17.4862 12.6159220313
17.7639777777778 9.88976715567
18.0417555555556 11.6594913426
18.3196388888889 10.3447103269
18.5975944444444 9.51904189446
19.1532611111111 51.7562217124
19.9867277777778 49.1225206798
16.2663944444444 11.3172950687
17.3775888888889 12.1419839513
17.6553666666667 11.3258059216
17.9331444444444 11.3823367776
18.2109222222222 12.2204496352
18.4887 11.7370409858
18.7664777777778 12.5503300933
19.0442611111111 13.2435460811
19.3220388888889 12.1653752297
19.5998166666667 11.7978744073
19.8775944444444 10.9883301237
20.1553722222222 12.1283825355
16.7791055555556 18.5981312604
17.0568888888889 13.4558304613
17.3346666666667 15.8549738489
17.6124444444444 13.4701749742
18.1680166666667 12.0285254009
18.4458722222222 12.7633692404
18.7236666666667 11.722495493
19.00145 12.6244914425
19.8348555555556 14.4978302033
20.1126333333333 16.4416877321
};
\addplot [draw=crimson2143940, fill=crimson2143940, forget plot, mark=*, only marks]
table{%
x  y
10.5056888888889 151.574297429
14.6723555555556 124.141193932
14.9501333333333 162.676466892
15.2279111111111 150.114600928
15.5056888888889 117.747226542
15.7834666666667 117.004929471
17.4502 172.461221492
17.72815 106.691245349
18.5623555555556 116.413342201
19.9512444444444 144.052960669
10.3959555555556 123.427662986
12.8962055555556 144.821106486
13.7298166666667 146.78711563
14.2853722222222 167.915143216
14.56315 153.029664633
14.8409277777778 110.853305279
19.5635555555556 158.427828635
19.8413333333333 116.438885818
6.11940555555556 129.077364608
12.5083 116.463733017
13.6194111111111 175.528047429
14.1749666666667 184.483509027
14.4527444444444 125.880295258
15.0083 128.093018089
15.8416333333333 138.706263061
16.1194111111111 140.05803676
16.3971888888889 130.608083814
17.5083 139.55725315
17.7860777777778 122.445391298
19.1752388888889 127.495074452
7.12000555555556 133.545507723
11.56445 172.224514666
12.1200055555556 112.51932202
14.3422277777778 130.966851493
15.4533388888889 133.078793414
15.7311166666667 124.885134334
11.1763277777778 124.244376395
11.7326833333333 146.910564048
19.7892388888889 129.170458465
20.0670166666667 109.536480957
10.2337111111111 117.395382466
11.3448388888889 127.076926951
12.1783 137.076793395
12.7340666666667 115.856999547
14.1235777777778 134.996003301
16.3458 170.555146361
20.5131277777778 99.6278780699
20.7909055555556 104.701682573
6.79094444444444 124.143474592
8.73538888888889 171.219957083
9.56872222222222 166.270506456
9.8465 134.502215006
11.2353888888889 143.056159826
12.9020777777778 168.984498784
18.4576333333333 113.445815335
8.62503333333333 168.118601675
9.18063333333333 181.026316048
9.45841111111111 157.627201842
10.8473666666667 154.660078599
12.5668722222222 122.501006739
16.2039611111111 174.386733721
16.4817388888889 162.895123592
18.96075 155.425895167
13.8502888888889 146.918243488
14.1280666666667 150.737427219
14.4058444444444 126.142379373
16.3502888888889 150.101827366
16.6280666666667 136.893772177
19.96205 171.013146559
14.0178388888889 129.540420866
16.5178388888889 162.077135995
17.0733944444444 136.776849128
13.3523833333333 131.387593046
20.5746722222222 145.083048483
20.85245 104.412359128
6.57588333333333 173.496971076
6.85366111111111 136.840574935
12.6870333333333 119.436007009
20.1877055555556 108.258686651
23.2433166666667 137.432445399
8.13225555555556 144.718673036
9.24336666666667 118.027854749
11.1881166666667 164.751316566
11.4658944444444 118.890260355
12.85565 137.844352574
14.2447166666667 128.195941696
16.4673111111111 121.808963337
19.5230388888889 111.840984837
9.41354444444445 141.8073334
10.5246555555556 121.319540583
13.8581722222222 177.007675278
14.13595 164.51232162
16.9137388888889 145.837652891
17.1915166666667 167.324520245
17.4692944444444 147.969915742
18.0248722222222 106.671545781
18.5804277777778 145.766933568
20.8029055555556 101.70299951
5.41411666666667 175.709959122
7.08083888888889 128.296919546
11.3797277777778 186.812161827
12.2130611111111 171.653584812
12.4908388888889 136.931796393
13.0464 177.507852038
13.3241777777778 114.428803402
13.6019555555556 121.531695457
15.8242444444444 119.497014979
16.1020222222222 161.100364116
18.0464944444444 133.659011329
18.3242722222222 149.276682607
20.5471333333333 147.245895336
6.54720555555556 131.408085877
9.60276666666667 117.716304038
17.6583333333333 158.267597847
19.8806666666667 116.445474627
11.9924277777778 113.616813916
16.1591 148.280729916
10.49325 172.942791612
15.4932555555556 130.428771037
11.8642111111111 122.253978363
15.7531111111111 149.865741337
16.0308888888889 120.712254872
16.3086666666667 125.632722142
18.5311055555556 152.826492581
13.4214166666667 158.819508457
18.4215 146.166247485
18.6992777777778 132.927356822
9.42219444444444 129.791438838
11.3666388888889 125.480586319
12.7555277777778 173.465074062
14.4222222222222 170.939533608
15.81135 106.096945591
18.3115277777778 160.019987855
18.5893055555556 140.928737662
13.20125 124.979351651
16.2568944444444 143.429077572
16.5346777777778 135.033893738
16.8124666666667 148.517271249
17.0902444444444 154.47555136
17.6458 163.061505481
10.7592666666667 179.055070907
11.7094 112.675287344
12.2649555555556 165.734399916
13.5828944444444 154.785625988
13.8606722222222 140.953647859
7.53598888888889 123.985773798
9.20265555555556 135.92345599
10.0359888888889 175.290268926
13.9248777777778 160.174060701
14.2026555555556 149.487688055
14.7582111111111 158.069952289
15.5915444444444 108.145028495
16.7026555555556 135.229227054
22.2593166666667 95.4719321033
12.7037777777778 152.353947114
15.4815555555556 125.126102277
16.0371111111111 146.742627077
7.03832222222222 135.133225101
16.07275 148.89097833
16.3505277777778 125.45690595
17.8591555555556 126.153686325
8.58320555555556 143.321194998
10.5278166666667 172.41647866
10.8055944444444 138.70983357
12.4722611111111 172.088688108
12.7500388888889 149.411280903
14.41685 167.877325432
14.6946277777778 157.374800018
8.47277222222222 157.89179825
10.1394444444444 154.639772264
10.4172222222222 156.81281902
14.3061222222222 168.220071621
16.8061222222222 160.477981505
17.0839 135.16437217
17.3616777777778 125.635162527
21.2508388888889 164.737567417
21.5286166666667 117.825371282
22.9175055555556 166.508422836
9.19530555555555 142.208473033
10.0286444444444 163.616204162
10.3064222222222 167.160422894
10.5842 124.571829996
13.3619777777778 120.38963621
15.02865 164.774191391
15.3064277777778 119.110094251
15.8619833333333 105.132365342
17.8064277777778 137.938911996
6.86250555555556 158.585078682
8.25139444444445 171.4144405
11.8625111111111 120.164280165
16.3277333333333 126.660282161
16.6055111111111 131.425615911
19.1055166666667 171.70338347
6.38196111111111 165.422994721
11.3829555555556 122.030304139
11.6607444444444 167.450776243
11.9385444444444 135.249353102
12.2163555555556 127.617091632
15.7289111111111 108.388298599
20.2187277777778 123.681365433
9.35665555555556 168.075380231
10.4678277777778 168.232972935
10.7456055555556 141.549226596
11.5789388888889 131.270410396
12.7807722222222 121.674956633
13.7605833333333 147.909312612
15.1494722222222 177.993784022
15.9828055555556 156.343122941
20.4275722222222 112.685710136
9.76103333333333 125.248976968
12.8175166666667 123.842579666
13.9287166666667 133.243316189
15.8732 165.115250683
16.1509777777778 139.381417948
17.5398777777778 102.416518692
19.7625888888889 103.263505401
7.7077 120.613071092
10.2077 117.298480821
12.9854777777778 138.527010322
14.0965888888889 163.368059951
15.2077 137.057114665
15.4854777777778 146.472902318
16.0410333333333 124.694639477
7.87469444444444 147.852647767
12.8746944444444 166.184019376
13.1524722222222 139.099129776
13.7080277777778 123.092302136
14.2635833333333 173.482253904
14.5413611111111 136.369955161
20.6524722222222 100.651403238
7.48611666666667 121.149514594
12.2084166666667 170.362835037
12.7639722222222 133.654530188
13.04175 125.668273937
14.9861944444444 167.447938879
16.0973111111111 127.89663735
19.4310777777778 112.710085315
19.7089166666667 136.260951599
12.3773166666667 164.9479272
12.6551166666667 160.871241257
12.9329111111111 124.992598352
15.7108055555556 155.258863642
16.5442111111111 135.905205423
16.8220333333333 148.157801952
17.0998111111111 117.253625556
9.2521 151.688095677
10.3644611111111 128.389708527
8.67965 148.624655645
12.8900222222222 116.249465258
15.9457444444444 136.571711013
17.8902388888889 144.986681699
19.2792666666667 140.867057906
};
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, forget plot, mark=*, only marks]
table{%
x  y
7.45012222222222 67.0163394737
10.7834666666667 87.5847033218
12.1723555555556 66.3544110249
18.2845555555556 96.317286774
4.00685 92.8065352456
9.56262222222222 101.35944676
9.8404 85.1220162168
13.1739833333333 88.1852839877
14.0075944444444 66.4439287259
15.6744611111111 64.7417567764
15.9522888888889 57.2181206753
17.8968888888889 83.9613910015
18.1746666666667 63.0933159507
21.78605 88.0839631983
6.39718333333333 115.200353026
10.0083 59.8699503568
11.6749666666667 60.5316878046
12.2305222222222 50.6918032219
12.7860777777778 63.9340506629
15.2860777777778 70.4224474852
15.5638555555556 88.40180415
17.2305222222222 93.8715405083
21.1196833333333 89.6969287593
5.73111111111111 120.259533957
6.00888888888889 85.9448053775
6.28666666666667 83.9818505939
6.56444444444444 68.0251392675
7.39778333333333 97.9829106273
9.62000555555555 88.813844774
12.3977833333333 85.4073422355
14.06445 96.8461283042
14.6200055555556 90.557835324
15.1755611111111 76.5109904333
16.0088944444444 101.17487711
16.2866722222222 96.700222143
16.8422277777778 90.325288973
17.1200055555556 59.6764694534
5.62076111111111 79.4384109321
5.89853888888889 65.3653482352
7.56521111111111 71.195374831
7.84298888888889 114.755270477
11.4541055555556 75.3565026951
12.2889555555556 97.0311532431
12.5667333333333 69.207988421
12.8445111111111 53.038741368
13.1222888888889 105.242951441
13.4000666666667 96.8135091619
13.6778444444444 68.7408434459
13.9556222222222 69.8598795267
15.6223055555556 56.8867677654
10.5114944444444 75.7113275276
12.4561944444444 86.1067241828
13.0121 71.4993914851
13.8458 86.1007449625
14.4013555555556 92.8664629421
14.6791333333333 54.9437581251
14.9569111111111 85.5296018649
16.6235777777778 67.9045121725
17.7346888888889 84.86963607
7.06872222222222 88.5800069816
9.01316666666667 86.2604755084
10.4020555555556 111.223175563
11.5131666666667 93.3695349357
13.4576333333333 89.0719255337
13.7354111111111 70.3943807739
14.0131888888889 57.2891527074
15.6798555555556 63.9910862724
16.2354111111111 87.6320889368
19.8471611111111 90.6628145061
8.90281111111111 82.11383055
11.1251444444444 73.7533967121
11.9584777777778 66.0421408708
12.2362555555556 63.6304651433
13.8829055555556 101.18688429
14.1606888888889 105.23665683
16.7595333333333 85.5956613052
10.3490222222222 91.1652853353
12.5716166666667 71.0586195931
19.2390833333333 86.2675044155
4.96137222222222 62.3225414643
9.12806111111111 104.135345131
10.7947333333333 112.809233007
12.1836222222222 80.3563814969
12.7391777777778 79.3038553347
14.6836222222222 97.1744915653
14.9614 95.0155863567
15.5169555555556 95.2282299804
15.7947333333333 63.0398048454
8.18450555555556 63.6885248489
8.46228333333333 69.0424139886
14.2956166666667 77.344882232
15.9622833333333 67.4515436809
16.7956166666667 93.5700339175
17.3511722222222 83.6298419186
21.2403333333333 91.4628659107
6.13003888888889 78.6297945981
6.40781666666667 69.4492272754
6.96337777777778 66.7977961848
13.6301611111111 95.558775761
17.5190555555556 81.4260906313
18.9080055555556 81.718518089
19.1857833333333 65.9003530297
21.1302333333333 67.7912200581
8.52035 53.3765201921
12.9648111111111 90.2880692895
13.2425888888889 55.9308400805
18.5203722222222 83.1508639971
18.79815 65.2624029858
20.4654833333333 74.7224210015
23.5210944444444 82.858355018
9.52114444444445 85.924796901
11.7438277777778 65.2403309256
12.2998611111111 101.282365998
12.5777166666667 80.9740153144
14.5224944444444 87.0862488082
14.8002722222222 101.434901552
15.0780944444444 54.7647610602
15.6337277777778 64.8985431104
17.3008055555556 76.9084283564
17.5785888888889 89.2219640247
17.8563666666667 59.06410889
18.4119222222222 59.7275297474
19.8008166666667 81.1546524652
6.63516111111111 118.077994958
9.13576666666667 88.2962140314
10.2468777777778 89.886302129
10.8024333333333 79.3795753911
16.0804055555556 61.485771374
16.3581833333333 92.3100881241
17.7470944444444 62.2100861576
18.30265 85.1612190876
5.6919 79.0248679937
7.35861666666667 86.7506315504
8.74752222222222 95.2051896413
10.5463944444444 77.3446856319
10.8241722222222 61.5530633823
11.6575055555556 108.096675754
11.9352833333333 74.5789386482
12.7686166666667 73.1850430216
14.1575555555556 65.2931280565
14.7131111111111 64.6339632059
14.9908888888889 68.9446474779
15.2686888888889 104.491145574
18.60205 68.4455803066
20.8249111111111 80.3215182393
6.82498333333333 81.9717849425
8.49165555555556 59.3652969272
9.04721111111111 107.613155581
9.32498888888889 61.9984726052
9.88054444444444 93.6653287317
10.1583222222222 80.3210915945
10.4361 94.3314562342
10.7138777777778 109.558279596
10.9916555555556 68.935310996
11.2694333333333 105.299196771
11.5472111111111 52.7595565049
13.2138833333333 85.387745687
21.8256666666667 90.5350342334
7.82575555555556 58.0534172417
8.10353888888889 51.5730464171
8.38131666666667 93.6434748195
8.65909444444445 77.4622398033
8.93687222222222 97.7528457358
9.21465 84.9719504676
10.8813166666667 91.8660690433
11.1590944444444 64.2670740067
12.2702055555556 92.7102488204
13.9368777777778 84.2229887643
14.2146555555556 66.8878025713
16.4368777777778 77.5569539497
18.1035444444444 83.4568071558
6.04878333333333 84.0326952827
6.32656111111111 65.2884435669
9.38213888888889 67.6655815191
9.65991666666667 62.1016470697
10.7710277777778 78.9201811352
12.7154722222222 77.7944464469
12.9932555555556 61.1744432934
13.2710333333333 52.51618926
15.2154777777778 81.1688340197
15.7710333333333 86.5234885871
10.1975388888889 54.7944209263
12.4197666666667 75.0617919841
17.6976944444444 65.8562387823
18.8089722222222 83.9926240653
7.58796666666667 70.7942037487
7.86582777777778 91.1315678719
8.42139444444445 70.7712130089
13.6991944444444 85.9088107528
18.9770555555556 96.4530417951
19.5326111111111 65.0132967355
5.5333 87.3434017294
5.81107777777778 81.7439956523
7.75552777777778 90.24086465
9.69997222222222 87.5515563742
13.0333055555556 68.9064130695
14.7 89.9069184817
16.0891777777778 87.0384866783
5.97895 110.939744709
8.47898888888889 51.4922730621
9.8679 104.971761827
10.1456777777778 78.5089978822
11.2567944444444 62.4723617328
11.5345722222222 105.399289495
11.81235 58.3698441653
12.3679055555556 55.8356609947
12.9234722222222 109.236778175
14.3123944444444 57.861361004
17.3680222222222 90.2358779182
17.9235777777778 88.6417583603
5.84765 61.2754555244
6.12542777777778 68.1724318965
6.95876111111111 107.289470211
11.9871777777778 86.0725386688
12.5427333333333 94.4456682669
14.58905 54.8173722977
15.1446055555556 62.1600039634
16.5350611111111 84.4090868199
16.8128444444444 68.0784673741
10.8693222222222 81.4236246979
11.1471 78.6157697065
11.9804333333333 87.609154566
12.2582111111111 51.9430339769
13.0915444444444 79.7378048027
13.3693222222222 62.1378258339
14.4804333333333 61.5269612484
15.0359888888889 83.212433647
15.3137666666667 61.7107702292
15.8693222222222 65.4664674016
16.1471 92.4581474237
16.9804333333333 87.2998322994
17.5359888888889 87.3569446272
8.53711111111111 66.6873606813
8.81488888888889 60.8292308539
10.2037777777778 84.5897877318
10.4815555555556 95.7533468881
10.7593333333333 69.142390473
11.0371111111111 96.3997627741
11.3148888888889 59.0765409072
12.1482222222222 86.3524825027
12.426 72.8643307736
12.9815555555556 60.3151529929
13.5371111111111 71.926223753
15.7593333333333 104.184872659
16.3148888888889 89.2421110291
15.5171944444444 97.4850025967
15.7949722222222 67.8104154613
16.9060833333333 90.6309163099
17.1838611111111 85.5571205931
8.30525555555555 116.859995262
8.86113888888889 111.18438099
9.41669444444444 78.4074109751
9.69447222222222 57.8878312513
12.1944833333333 54.9382134826
15.8057388888889 69.4244524884
16.0835166666667 64.0629058396
17.4724055555556 88.9983011652
9.58388888888889 108.648472777
9.86166666666667 110.919381504
10.695 105.566745096
14.5839 95.0558458687
17.6394555555556 76.4478179092
18.7505666666667 78.1069279569
4.47307222222222 102.541857026
8.36196666666667 63.1964057221
8.63974444444444 57.5413204811
8.91752777777778 111.331339991
9.47308333333333 102.603226769
9.75086666666667 50.2415532091
13.6397555555556 102.001356927
13.9175333333333 55.0910846703
14.7508722222222 86.023378467
15.5842055555556 77.0016612519
8.52917222222222 68.1937320374
11.5847333333333 105.21163729
5.54862777777778 91.59792944
5.82640555555556 68.0884358061
6.65973888888889 107.543492271
7.49307222222222 65.7033801096
7.77143333333333 53.2501840223
11.1051722222222 82.8613898552
12.49415 95.2245144516
13.6058277777778 68.8133812856
13.8836222222222 72.7433087644
16.6619111111111 93.2669341701
17.2176833333333 86.6637219408
13.9587944444444 101.690024704
14.2365722222222 59.6214422375
20.4965055555556 82.6649227942
6.83533333333333 110.943982958
7.13426666666667 88.5971631632
7.41205555555556 70.0099499592
8.80106111111111 106.237834226
9.07887222222222 83.8967932704
9.63443888888889 97.1919041255
9.91223333333333 55.1353130795
11.8567166666667 69.863795426
13.0894166666667 98.0906703947
14.0383611111111 86.0796493831
16.2606166666667 97.6051373366
16.5383944444444 64.3749167647
18.4828388888889 90.1158412581
18.7606166666667 73.8525400419
20.70535 79.9234187029
6.14992222222222 59.0210027535
8.9277 105.25663119
10.0388111111111 98.4303811759
10.3165888888889 61.1610417594
13.0953444444444 61.0878262052
13.6509222222222 98.7636066066
15.3176333333333 69.4215141396
15.5954166666667 93.3048954862
17.2621 67.6838232444
17.8176555555556 70.8082482152
20.0403666666667 79.2757737019
7.98547777777778 94.5066151326
8.26325555555556 62.7534611736
9.09658888888889 84.9559056792
10.4854777777778 82.722057725
10.7632555555556 53.8301515257
11.3188111111111 61.7566979744
11.8743666666667 68.222474608
12.1521444444444 87.5119408431
12.7077 74.2514505351
13.2632555555556 77.0663594995
13.8188111111111 64.0217366366
15.7632555555556 91.6496839103
16.3188111111111 56.4809016916
16.8743666666667 96.717011207
17.1521444444444 60.2856628923
20.2079777777778 70.9675780601
20.4857555555556 73.0894710152
9.81913888888889 71.7172576504
10.0969166666667 81.4506073705
13.9858055555556 86.9015959461
14.8191388888889 71.2028936179
15.0969166666667 90.3329572251
15.3746944444444 73.9261555944
15.93025 96.5396807145
16.2080277777778 65.3681261476
7.76389444444444 80.9919302258
8.04167222222222 53.0991599521
9.15278333333333 63.5612980329
15.2639722222222 61.9837340651
15.54175 66.3268993485
15.8195333333333 98.2733394057
18.87545 68.8044542523
9.04294444444444 107.905238935
12.0995111111111 85.762834692
14.0441055555556 84.205178531
14.3219 75.2944396407
15.9886 97.867351662
7.82235 108.320226637
10.64225 103.566396974
11.1978111111111 72.4608550641
11.4755888888889 53.7224222446
12.0311722222222 62.2981832344
12.3387111111111 62.3144359686
12.6122111111111 102.647371945
13.1678111111111 68.7661538991
13.4455944444444 54.7318462547
16.22355 90.4596755319
16.5013277777778 68.8433057785
19.5570555555556 85.6748888773
};
\addplot [draw=sienna1408675, fill=sienna1408675, forget plot, mark=*, only marks]
table{%
x  y
4.11671666666667 11.5923280128
4.3945 12.3103539482
4.67227777777778 12.166410723
4.95005555555556 12.1291827777
5.22787777777778 15.8510871485
5.50565555555556 13.0087119381
5.78343333333333 12.4284638563
6.06121666666667 12.6415176854
6.33901111111111 12.7293857176
6.61678888888889 13.3258253428
6.89456666666667 20.2076542231
7.17234444444444 20.0109271044
7.7279 46.4496057907
8.00567777777778 40.7675371949
4.28463333333333 14.3228809851
4.56241111111111 14.4244651912
4.84018888888889 15.4720788461
5.11798888888889 13.9758397602
5.39581666666667 15.3908836483
5.67365555555556 12.7354169933
5.95146111111111 12.6460045374
6.22926666666667 12.0566790487
6.50704444444444 12.8765492994
6.78482222222222 12.8215123818
7.0626 14.2635207024
7.34037777777778 47.9963550846
7.61815555555556 27.0123264052
7.89593333333333 13.9327043292
8.17371111111111 14.4680839407
3.89717777777778 14.8852951341
4.17495555555556 16.8190933659
4.45273333333333 16.1116011202
4.73051111111111 15.2070353525
5.00829444444445 16.3975313388
5.28607222222222 37.70175932
5.56385 37.6199759755
5.84162777777778 15.5519289356
6.67496111111111 17.4216593907
6.95273888888889 15.1383355559
7.23051666666667 15.5101619113
7.50829444444445 14.5059174545
7.78607222222222 14.7445154674
8.06385 15.9276562652
4.06443333333333 15.873577832
4.34221666666667 12.5164392912
4.61999444444444 12.201028794
4.89777222222222 12.0298643769
5.17555 12.2947798646
5.45333333333333 12.7998560985
6.84222222222222 53.6631244645
7.67556111111111 13.4504225065
7.95333888888889 12.919516743
8.23111666666667 12.8051504539
3.95405 16.2867095365
4.23183333333333 16.7317176641
4.50961111111111 15.3471673458
4.78739444444444 14.7469918544
5.06517777777778 14.1287174553
5.34295555555556 16.4375918164
6.17632222222222 51.2009150639
6.4541 11.7746729725
6.73187777777778 11.3320895795
7.00965555555555 14.9538805126
7.28743333333333 12.822775514
4.12259444444444 14.8416534346
4.40037222222222 15.9403556604
4.67815 15.4804069138
4.95592777777778 16.0246825277
5.23370555555556 16.4363661209
5.51148333333333 15.9148545357
5.78926111111111 16.0526299657
6.06703888888889 15.6233332003
6.34481666666667 36.317560696
6.62259444444444 21.4076945272
6.90037222222222 15.5090046374
7.17815 15.0889176048
7.45592777777778 14.628939891
7.73370555555556 14.5041811576
8.01148333333333 16.7527375363
4.01315555555556 9.58664720832
4.29093333333333 10.1542544174
4.56871111111111 10.4823240279
4.84648888888889 11.0543305645
5.12426666666667 10.3932286985
5.40204444444444 10.6957485171
5.67982222222222 11.1461245675
5.9576 11.5074329143
6.23537777777778 10.4764479288
6.51316666666667 11.6769201802
7.3465 11.9309980254
7.62427777777778 10.1316071918
7.90205555555556 11.4765935772
8.17983333333333 10.1654549205
4.18056666666667 10.1507516954
4.45834444444445 10.4081880511
4.73612777777778 10.3529521357
5.01391111111111 11.6703875565
5.29168888888889 10.4287304825
5.56946666666667 10.6313271006
5.84724444444444 10.7937056215
6.12502222222222 11.0840382286
6.4028 10.7103405244
6.68058888888889 11.0335440004
6.95836666666667 11.5901211768
7.23614444444444 11.2318527697
7.51392222222222 11.9628583447
7.7917 11.5325353651
8.06947777777778 12.0106676333
4.12803333333333 15.4713384981
4.40581666666667 13.9104974161
4.68359444444444 14.4198920034
5.23915 11.6706313606
5.51692777777778 11.8331479988
5.79470555555555 14.7336270603
6.07248888888889 11.9546861391
6.35027777777778 12.8425935791
6.62806111111111 14.3288787208
6.90583888888889 12.6293919837
7.18361666666667 12.8630877813
7.46139444444444 14.4244671025
7.73917222222222 12.9493329992
8.01695 12.6512554098
4.01782222222222 15.2114458197
4.2956 14.9941073768
4.57337777777778 15.3417054807
4.85115555555556 15.8755754205
5.12893333333333 12.3911689519
5.40671111111111 12.124752556
5.68449444444444 12.1928934527
5.96227222222222 12.4398487755
6.24005555555556 13.004442589
6.51783333333333 12.4509189983
6.79561111111111 12.4778187016
7.07339444444445 12.7580431559
7.35117222222222 12.4478348336
7.62895 12.6156903608
7.90672777777778 12.6585045022
3.90768333333333 14.0242023824
4.18553888888889 13.503032146
4.46332222222222 14.2017573127
4.7411 14.6270412867
5.01887777777778 9.46744217999
5.29665555555556 13.835447419
5.57443888888889 12.0005489434
5.85221666666667 13.7439793957
6.68559444444444 53.6773589691
7.24116111111111 15.6042904907
7.51894444444444 15.9918976314
7.79673333333333 15.8158752237
8.07451111111111 16.4572921308
4.07585555555556 10.1998062383
4.35363333333333 10.346391328
4.63141111111111 10.5119618301
4.90918888888889 10.2831378742
5.18698888888889 10.5799664335
5.46476666666667 10.9020427686
5.74254444444444 10.5203672063
6.02032222222222 10.0458929124
6.29810555555556 11.2315275951
7.13145 12.0643339127
7.40923888888889 14.3210823575
7.68701666666667 37.8027928288
7.96479444444444 24.0208931667
3.96556111111111 12.2035458954
4.24333888888889 12.1391684986
4.52111666666667 12.0506343464
4.7989 12.0967639769
5.07668333333333 12.4945167578
5.35446111111111 13.0885583314
5.63223888888889 12.4841455827
5.91002222222222 12.7768504163
6.1878 13.2951114461
6.46558333333333 15.1328059199
6.74336111111111 15.5965113456
7.02113888888889 15.9839280356
7.29891666666667 16.5270816079
7.57669444444444 15.5044972347
7.85447222222222 15.8576074768
4.13513888888889 9.38373991566
4.41292222222222 11.0504210349
4.69070555555556 9.76100478458
4.96848333333333 10.0268457369
5.24626111111111 9.75731831871
5.52403888888889 10.2832304577
5.80181666666667 9.27171933756
6.0796 10.7357933405
6.35737777777778 11.4274629773
6.91293888888889 10.0813016127
7.19078333333333 9.58577598657
7.46866111111111 13.1110022311
7.74653333333333 14.1817841878
8.02442777777778 17.0244038217
4.02520555555556 6.46308475329
4.30299444444444 7.88935644686
4.58077222222222 12.5686422231
4.85856111111111 12.1492143621
5.13633888888889 9.41869886045
5.96967777777778 11.2518460577
6.24745555555556 10.1530198148
6.52525 15.3633650529
6.80305555555556 10.5294560468
7.63639444444444 11.19302523
7.91417222222222 10.703793502
8.19195555555556 12.4193960475
4.04716666666667 17.570184888
4.32495 19.6593291866
4.60272777777778 21.0517782457
4.88050555555556 20.1704967456
5.15831111111111 20.8508030246
5.43609444444444 19.8016826302
5.71387222222222 20.0146335645
5.99165 21.0955765753
6.26942777777778 15.6269362063
7.10276111111111 18.8172382157
7.38053888888889 13.6908905982
7.65831666666667 16.152618141
7.93609444444444 16.1517083103
8.21387222222222 15.8142189037
3.93684444444444 18.2236054359
4.21462222222222 18.6611910776
4.49240555555556 19.4087786351
4.77018888888889 18.0510940168
5.04796666666667 18.6122468815
5.32574444444444 19.5520448091
5.60352222222222 18.3566610623
5.8813 18.9397422216
6.15908333333333 18.1128609082
6.43686111111111 19.7141990056
6.71463888888889 17.9116847802
6.99241666666667 19.3915897522
7.27019444444444 20.661555534
7.54797222222222 50.5462933443
4.10432222222222 15.383037413
4.3821 14.3158778918
4.65987777777778 14.6440537033
4.93765555555556 15.3530695646
5.21543333333333 14.1558071576
5.49321111111111 15.4373394157
5.77098888888889 17.1462087498
6.60433888888889 17.0402648642
6.88211666666667 17.1541135163
7.15990555555556 11.4375998249
7.43768333333333 9.54505311519
7.71546666666667 8.5724513866
7.99324444444444 8.23347249457
8.27102777777778 6.86661047606
7.29759444444444 11.7215209233
3.97679444444444 9.2610574061
4.25457222222222 9.47703034707
4.53235 10.5973359048
4.81012777777778 10.1244786276
5.08791111111111 8.67235397582
5.36568888888889 10.4595240331
5.64346666666667 31.7227294617
5.92124444444444 10.0661321337
6.19902222222222 11.5522283487
6.4768 11.0424785126
6.75457777777778 10.5079129587
7.03235555555556 10.7040383638
7.31013333333333 10.6843508065
8.14361666666667 10.7379039687
4.14441111111111 9.89536570465
4.42218888888889 12.2854914099
4.69996666666667 11.7054835465
4.97774444444444 7.16350096815
5.25552222222222 11.3275418591
6.08886111111111 43.2289964605
6.36663888888889 9.59750347488
6.64441666666667 10.024532011
6.92219444444444 10.65119132
7.19997222222222 9.09911450969
7.47775 10.710207317
8.03330555555556 30.799916124
4.03447222222222 9.86375461196
4.31225 9.43713399567
4.59002777777778 9.42977450314
4.86781666666667 9.66925713229
5.1456 9.67370936381
5.42337777777778 10.0675544463
5.70117222222222 10.307823056
6.25673333333333 12.0541719447
6.53452222222222 18.1138546866
6.81230555555556 50.8442664913
7.09008333333333 51.8420329997
7.36786666666667 48.4972754835
7.64564444444444 10.267392258
7.92342222222222 9.63584863437
8.20120555555556 9.73445682126
4.18046111111111 9.25724874214
4.45834444444445 9.77976565175
4.73628333333333 11.3027562963
5.01421666666667 8.94287318958
5.29203888888889 12.3195343962
5.56986666666667 10.4271017184
6.40320555555556 49.1353998772
6.68098333333333 10.7437490163
7.35181111111111 9.64791397482
7.62958888888889 8.57945120984
8.02468888888889 17.4371408571
4.20265555555556 11.6119472761
4.48043333333333 11.0389987763
4.75821111111111 8.62745821006
5.03598888888889 8.46183167458
5.31376666666667 10.4051543796
5.59154444444444 9.71695285945
5.86932222222222 10.4319317844
6.1471 10.1253890833
6.42487777777778 11.0154913549
6.70265555555556 10.3522491392
6.98043333333333 10.3396920745
7.25821111111111 10.5169074552
7.81376666666667 10.9300529491
8.09154444444444 11.7084220946
4.09266111111111 9.03501603257
4.37043888888889 11.3390802798
4.64821666666667 9.73012006836
4.92599444444445 9.79805542405
5.20377222222222 9.92575035344
5.48155 10.9795778591
5.75932777777778 9.92026383798
6.03711111111111 10.0192745699
6.31488888888889 10.2218292866
6.59266666666667 10.8219177909
6.87044444444444 8.86692430031
7.14822222222222 9.44199086603
7.426 9.52084775328
7.70377777777778 8.14302762503
7.98155555555556 8.7260976353
8.25933333333333 8.78858287392
3.98199444444444 10.1531093512
4.25977222222222 9.69505480567
4.53755 10.0532706929
4.81532777777778 10.5668858094
5.09311666666667 9.45494872914
5.37092222222222 10.6936120684
5.64870555555556 11.8704165921
5.92651111111111 11.5367421981
6.20432777777778 10.2797337875
6.48211666666667 12.7317887609
6.76012777777778 10.6266685279
7.31627777777778 9.19745023518
7.59428888888889 9.82756579339
7.87248888888889 12.4376745147
8.15073333333333 11.6533971258
4.13755555555556 13.9738002095
4.4154 14.9160425194
4.69319444444444 14.0919247958
4.97105555555556 15.5343247572
5.24887222222222 14.1294621039
5.52670555555556 14.6447750505
5.80463888888889 15.4974970515
6.08248888888889 15.3500364074
6.36032222222222 14.1094067977
6.63818333333333 14.1211188263
6.91601666666667 15.367525954
7.19386666666667 17.2133382165
7.47170555555556 14.8164035676
7.74952777777778 13.4993971842
8.02746111111111 13.7661304464
4.02832222222222 12.5943807305
4.3061 13.9161395071
4.58387777777778 13.8388230077
4.86165555555556 13.5047704667
5.13943333333333 12.6656498293
5.41721111111111 12.4558784033
5.69498888888889 14.8529843326
5.97276666666667 12.3803088005
6.25054444444444 14.6231497171
6.52832222222222 15.7100425073
6.8061 14.0638551467
7.08387777777778 13.3740925997
7.36165555555556 11.9463327298
7.63943333333333 14.5355698256
7.91721111111111 9.7717455618
8.19499444444445 16.1020383755
3.91751666666667 14.3689670738
4.19529444444444 14.1486181159
4.75085 14.4358753164
5.02863333333333 14.702113965
5.30641111111111 13.7023155252
5.58418888888889 14.4419411303
5.86196666666667 14.5112738344
6.13974444444445 14.1691463836
6.41752222222222 14.0728809763
6.6953 13.8785245556
6.97307777777778 15.3068171857
7.25085555555556 14.3676196387
7.52863333333333 14.4329447948
7.80641111111111 14.4560287855
8.08418888888889 15.2904339067
4.08471666666667 7.74309147768
4.36249444444444 9.65120078857
4.64027222222222 11.5430183901
4.91805 10.703073484
5.19582777777778 10.8671038175
5.47360555555556 9.37999353724
5.75138333333333 9.05390701013
6.02917222222222 11.9087749509
6.30695 11.2459091556
6.58472777777778 10.851351965
7.14028333333333 11.1469286606
7.41806111111111 10.7328846887
7.69583888888889 10.7664136098
7.97361666666667 10.3467988013
3.99471666666667 7.90888720765
4.2725 9.62579867273
4.55028333333333 9.54008407095
4.82806111111111 9.89269239166
5.10583888888889 9.55945406884
6.10418333333333 42.7909445394
6.93751666666667 10.2983454514
7.21529444444444 11.7897559937
8.04921666666667 14.9749298955
4.05213333333333 8.31622969555
4.32991111111111 10.4413952405
4.60768888888889 12.0235635977
4.88546666666667 12.3616584834
5.16324444444444 12.4409925455
5.44102222222222 13.0126955338
5.7188 13.0706903944
5.99657777777778 12.5493482377
6.27435555555556 12.907110377
6.55213333333333 11.1704725575
7.01428333333333 14.9743296345
7.29206666666667 12.1397485152
7.56984444444444 12.1811044475
7.84762222222222 11.5247635161
8.1254 15.3954026811
3.99653333333333 10.083569366
4.27431111111111 12.2538971307
4.55208888888889 10.5419242709
4.8299 12.8117956558
5.10774444444445 14.7123787985
5.38554444444444 13.6335448051
5.66335 15.808699583
6.00195555555556 11.6903380111
6.27975555555556 11.8490043248
6.55753888888889 11.4292228552
7.68986111111111 14.2310532112
7.96765 13.7908655054
3.92769444444444 14.8930190726
4.20547777777778 14.1960221423
4.48325555555556 13.3695789176
4.76103333333333 13.0785563981
5.03881111111111 8.95295257986
5.31658888888889 13.2150473557
5.59436666666667 12.1752511066
5.87214444444444 13.0215275965
6.4277 14.0143302739
6.70547777777778 12.8005434263
6.98325555555556 12.2457829529
7.26103333333333 12.8959670773
7.53881111111111 13.7420155817
7.81658888888889 11.6058968031
8.09436666666667 17.8479875258
4.09657777777778 11.679473497
4.37436666666667 12.1593126977
4.65214444444444 10.5841947775
4.92992222222222 11.7914045734
5.2077 13.8698531487
5.48547777777778 10.7836313028
5.76325555555556 12.4921158344
6.04103333333333 13.3217986492
6.31881111111111 15.715528577
6.59658888888889 15.8123596454
6.87436666666667 16.3326842916
7.15214444444444 14.7392896142
7.42992222222222 13.9631541443
4.26358333333333 8.31120175207
4.54136111111111 7.44563141363
4.81913888888889 11.2314065793
5.09691666666667 10.066404952
5.37469444444444 10.5620194461
5.65247222222222 10.4224514266
5.93025 9.78200307335
6.20802777777778 12.558120139
6.48580555555556 14.3832565279
6.76358333333333 13.9479295703
7.04136111111111 15.4492764194
7.31913888888889 14.4477631002
7.59691666666667 12.0458741135
8.15247222222222 13.8909653621
4.15275555555556 12.1758078457
4.43053333333333 8.7984349579
4.70831666666667 9.69594237064
4.9861 7.30233412213
5.26387777777778 11.0401274292
5.54165555555555 14.6920011133
5.81943333333333 10.0446618649
6.09721111111111 8.60327012163
6.37498888888889 8.13672235272
6.65276666666667 10.9001424929
6.93054444444444 8.28387626838
7.20833888888889 11.0022253016
4.04265 8.07712050236
4.32042777777778 9.20197757419
4.59821111111111 10.8413506979
4.87598888888889 11.6095795735
5.15376666666667 9.02040474489
5.43155 14.6273968339
5.70960555555556 9.21509835013
5.98738333333333 11.282625992
6.26516111111111 11.9670394716
6.54293888888889 10.8140464386
6.82071666666667 11.9809928404
7.09849444444445 13.4595458154
7.37627777777778 10.6713855604
7.65405555555555 10.1108430601
7.93183333333333 8.69254215459
8.20961111111111 9.91796169036
3.93343333333333 14.3276070557
4.21122777777778 17.4038983792
4.48900555555556 14.6979728013
4.76678333333333 15.7070138216
5.04456111111111 13.0559267691
5.32233888888889 15.3997539615
5.60012222222222 48.1393498067
5.8779 32.9498380592
6.15567777777778 25.796799326
6.43345555555555 14.3287349906
6.71123888888889 11.713101694
6.98901666666667 14.2115388919
7.26679444444444 13.1980598504
7.54457222222222 12.5329010927
8.10015 17.898137297
};
\addplot [draw=orchid227119194, fill=orchid227119194, forget plot, mark=*, only marks]
table{%
x  y
0.227777777777778 14.9292491651
0.505555555555556 14.9130081606
0.783333333333333 14.8364830718
1.06112222222222 15.2036801278
1.3389 15.036669322
1.61669444444444 15.0795924241
1.89448333333333 15.1839365175
2.17226111111111 15.5101425774
2.45003888888889 14.9306330792
2.72781666666667 14.9397712914
3.0056 14.9553457035
3.28337777777778 14.9473239609
3.56115555555556 14.9902032243
3.83893888888889 12.1209054504
0.117933333333333 11.15730778
0.395727777777778 11.2488814419
0.673505555555556 13.0151919246
0.951283333333333 10.843387301
1.22906111111111 11.6036781578
1.50683888888889 11.3900542371
1.78461666666667 12.4432407351
2.06239444444444 10.4054356567
2.34017777777778 11.4651714532
2.61795555555556 11.7356128048
2.89573333333333 12.0563186487
3.17351666666667 15.4799517516
3.45129444444444 15.1478964707
3.72907222222222 15.97725032
0.00827777777777778 16.1972588098
0.286055555555556 11.3409969751
0.563833333333333 13.9934559583
0.841611111111111 11.2317516358
1.11938888888889 12.7422094576
1.39716666666667 12.6364543723
1.67494444444444 13.9710213836
1.95272222222222 12.9293335731
2.2305 11.4505997601
2.50827777777778 11.2597127373
2.78605555555556 13.1587016399
3.06383333333333 12.0078195397
3.34161111111111 11.2460521217
3.6194 15.8407133955
0.175255555555556 13.32342979
0.453033333333333 14.0652347693
0.730811111111111 11.1158493317
1.00858888888889 15.1021458443
1.28636666666667 14.7165688837
1.56414444444444 11.0512366196
1.84192222222222 12.8771212682
2.11973333333333 12.8087976891
2.39756666666667 12.3641683745
2.67536111111111 15.4979202311
2.95317777777778 15.3300335006
3.23099444444444 15.6692311208
3.50887222222222 14.4309336197
3.78665555555556 14.8648360519
0.0651277777777778 14.2871493997
0.342922222222222 12.8195955082
0.6207 13.5723425804
0.898477777777778 12.746904322
1.17626111111111 15.7564360418
1.45403888888889 14.7314808391
1.73181666666667 16.1031270948
2.00959444444444 15.142517604
2.28737222222222 16.1085208228
2.56515 17.6788727395
2.84292777777778 14.630624552
3.12071111111111 14.9064383353
3.39849444444444 15.3238089802
3.67627222222222 15.9523923215
0.233688888888889 11.7382558426
0.511466666666667 12.2855801011
0.789244444444445 11.628151757
1.06702222222222 12.4169637808
1.3448 11.4548734657
1.62257777777778 11.9832635364
1.90035555555556 12.6682038554
2.17813333333333 12.6523277791
2.45591111111111 12.3467625224
2.73369444444444 12.16156774
3.01147222222222 12.0146422669
3.28926111111111 12.7079862918
3.56703888888889 12.5902359189
3.84481666666667 15.7798940583
0.124238888888889 10.0351812841
0.402016666666667 9.50707309633
0.679794444444444 9.81798513267
0.957577777777778 10.3710143865
1.23535555555556 10.3348879041
1.51313333333333 10.014638296
1.79091111111111 10.3844301823
2.0687 10.6670927083
2.34648333333333 10.5534076585
2.62426111111111 10.5176602886
2.90203888888889 10.8037618469
3.17981666666667 10.8638761762
3.45759444444444 11.413883939
3.73537777777778 10.8065431508
0.0138555555555556 14.392074012
0.291638888888889 11.3046912675
0.569416666666667 11.2231719601
0.847194444444444 11.0624656635
1.12497222222222 11.3071662625
1.40275555555556 9.30116154303
1.68053333333333 10.1243363995
1.95831111111111 11.723513064
2.23608888888889 11.7737435527
2.51387222222222 12.2897353432
2.79165555555556 13.2416399172
3.06943888888889 8.22137001965
3.34722777777778 10.3998449527
3.62501111111111 10.1961873725
3.90278888888889 10.4445243543
0.239133333333333 15.5565990507
0.516916666666667 16.1371056314
0.794694444444444 15.1941405972
1.07247222222222 13.2588558782
1.35025 14.471535704
1.62802777777778 14.7935022033
1.90580555555556 15.431881517
2.18358333333333 13.4061152508
2.46136111111111 14.7392368218
2.73913888888889 14.8019221494
3.01691666666667 14.9082185052
3.29469444444444 14.9090859502
3.57247777777778 14.714522568
3.85025555555556 14.4832845904
0.128761111111111 12.8480605984
0.406622222222222 10.9715185358
0.68445 12.8808735482
0.962244444444444 14.8287562669
1.24003333333333 15.2627144661
1.51781111111111 14.732699276
1.79558888888889 16.026151037
2.07336666666667 15.9004213992
2.35115 15.2284562183
2.62892777777778 15.0139778099
2.90671111111111 16.4130092913
3.18448888888889 15.6501197479
3.46226666666667 14.9003432869
3.74004444444444 15.1805164327
0.0181111111111111 12.4042305792
0.295894444444444 12.1429234217
0.573694444444445 12.4752336519
0.851472222222222 15.2596420115
1.12926111111111 15.1410673001
1.40706111111111 15.0657665483
1.68485 14.2036330611
1.96263888888889 15.6299657393
2.24052222222222 14.874706924
2.51838333333333 12.474460489
2.79624444444444 12.4386195263
3.0741 12.8968184179
3.35193888888889 15.327230708
3.62982777777778 16.2263424862
0.186927777777778 10.9196815073
0.464727777777778 9.83956805448
0.742505555555556 10.0116194755
1.02028333333333 11.6952511746
1.29806111111111 9.97899542423
1.57583888888889 9.82985961817
1.85361666666667 10.2542758838
2.13139444444444 10.2639708676
2.40918333333333 10.2352709401
2.68696666666667 10.7707714954
2.96474444444444 9.93405400519
3.24252222222222 10.4658920723
3.5203 10.8658866576
3.79807777777778 10.4411340116
0.07665 32.7573887063
0.354427777777778 13.9245799647
0.632205555555556 15.521546859
0.909983333333333 15.7317290583
1.18776111111111 15.6622667884
1.46553888888889 13.9819939769
1.74331666666667 13.0393730108
2.02109444444444 14.947855221
2.29887777777778 11.8919537151
2.57665555555556 12.3827045823
2.85443333333333 12.0953147054
3.13221111111111 9.50107624954
3.40999444444444 12.8575346536
3.68777777777778 12.658697041
0.246238888888889 76.5553731538
0.524016666666667 9.8212591102
0.8018 9.39374318234
1.07957777777778 9.59646541157
1.35735555555556 8.35386424381
1.63513333333333 9.82888250846
1.91291111111111 8.71283418601
2.19068888888889 9.64041961935
2.46846666666667 10.4661375925
2.74625 9.70369965649
3.02402777777778 8.96636843532
3.30180555555556 9.39239966377
3.57958333333333 10.0596538323
3.85736111111111 10.3380876033
0.136255555555556 9.05941035158
0.414033333333333 8.81736129615
0.691811111111111 9.99108239744
0.969588888888889 9.05095548306
1.24737222222222 8.93492824955
1.52515 9.52989988392
1.80292777777778 9.69724609409
2.08070555555556 10.0634722378
2.35848888888889 9.20855763655
2.63627222222222 9.77187891751
2.91405 9.76459004236
3.19184444444444 11.476240819
3.46962777777778 10.6965489688
3.74742222222222 11.2619086159
0.15825 16.4564003797
0.436027777777778 15.598374793
0.713805555555555 16.3971682846
0.991583333333333 16.9710842096
1.26936666666667 15.843546404
1.54714444444444 16.631444395
1.82492222222222 14.3902570516
2.1027 17.6505737305
2.38047777777778 18.7013188602
2.65826666666667 18.5076080139
2.93604444444444 18.0432935381
3.21383333333333 19.858471701
3.49161111111111 19.1498212547
3.76938888888889 18.9978073962
0.0479055555555556 15.9590289681
0.325683333333333 15.9001006916
0.603461111111111 16.6468007581
0.881238888888889 14.8810861961
1.15901666666667 16.4169451781
1.43679444444444 16.4554628608
1.71457222222222 15.5841425876
1.99235 16.5331368554
2.27013888888889 16.2213968159
2.54791666666667 15.9812181987
2.82570555555556 15.5069023687
3.1035 14.8652038921
3.38128333333333 14.8809667693
3.65906666666667 15.0404565934
0.215388888888889 17.8512630242
0.493166666666667 15.8671187905
0.77095 16.2432069494
1.04872777777778 14.9668521171
1.32650555555556 13.0030135734
1.60428333333333 12.8539923406
1.88206111111111 12.7877328415
2.15984444444444 14.2190264183
2.43762222222222 12.8406286702
2.71540555555556 14.1748891012
2.99318888888889 12.4233726118
3.27097222222222 12.617876312
3.54875 14.2334800326
3.82653333333333 14.1733705452
0.0878944444444445 9.39963881581
0.365672222222222 8.66811641443
0.64345 9.02839475486
0.921227777777778 8.84970285947
1.19900555555556 8.85547200394
1.47678333333333 8.95649403837
1.75456111111111 8.71505296052
2.03233888888889 10.2345164452
2.31011666666667 9.90798713947
2.5879 8.95153777518
2.86567777777778 11.0422374327
3.14345555555556 10.6161647811
3.42123333333333 9.90202548321
3.69901111111111 10.9358162703
0.255522222222222 11.6989763292
0.5333 8.05709609318
0.811077777777778 8.77086735203
1.08885555555556 9.7254781084
1.36663333333333 10.4991055662
1.64441111111111 9.16699544527
1.92218888888889 10.370359501
2.19996666666667 11.3059927164
2.47774444444444 9.3454823455
2.75552222222222 9.690848
3.0333 8.93598722075
3.31107777777778 10.5025488913
3.58885555555556 10.4643376712
3.86663333333333 10.2926618351
0.145144444444444 8.93948490435
0.422988888888889 10.485355735
0.700905555555556 9.07288257978
0.978772222222222 10.350451159
1.25662222222222 9.52576269065
1.53444444444444 9.94486792631
1.81222222222222 9.56340546217
2.09 9.50282958158
2.36778888888889 9.69859123313
2.64557222222222 9.2629811027
2.92335 9.49182556722
3.20113333333333 10.7644575668
3.47891111111111 9.44995905805
3.75668888888889 9.69690313429
0.01375 10.4846965449
0.291527777777778 9.91095347524
0.569305555555556 10.0620244209
0.847083333333333 8.73775887203
1.12486111111111 9.67181290643
1.40263888888889 8.87546675466
1.68041666666667 9.29150142094
1.95819444444444 10.3807225516
2.23597222222222 9.91582032962
2.51375 9.71194829757
2.79152777777778 10.1811946142
3.06930555555556 9.67781412414
3.34708333333333 10.0052870223
3.62486666666667 11.0124479841
3.90264444444444 10.8675569429
0.0358222222222222 11.0441821077
0.3136 9.75175031715
0.591377777777778 8.4306639929
0.869155555555556 8.62061070949
1.14693333333333 9.51563631566
1.42471111111111 8.63936085476
1.70248888888889 10.1569267895
1.98026666666667 10.0315440548
2.25807777777778 10.0740473764
2.53588888888889 10.1296331942
2.8137 9.54507054993
3.09150555555556 8.86654850359
3.36931666666667 8.76599488908
3.64709444444444 9.75379770393
3.92487777777778 10.7459015628
0.203761111111111 9.76615779493
0.481538888888889 8.93355894655
0.759316666666667 9.49500108361
1.03709444444444 8.85594155168
1.31487222222222 9.34145933871
1.59265 9.29741453614
1.87042777777778 9.09223840366
2.14820555555556 9.78633378374
2.42598888888889 9.51411685827
2.70376666666667 9.53643240004
2.98154444444444 9.26973385283
3.25932777777778 7.68064695159
3.53710555555556 8.9437072069
3.81488333333333 9.81465906242
0.0929555555555556 9.95789280884
0.370777777777778 9.51535403995
0.648555555555556 8.87361822202
0.926333333333333 8.28575156821
1.20411111111111 8.79724424861
1.48188888888889 8.60173142805
1.75966666666667 9.96792146112
2.03745 9.65593530626
2.31526666666667 10.6434640849
2.59306111111111 9.5603814185
2.87084444444444 9.58883201506
3.14862777777778 9.54268151101
3.42642777777778 9.7885483652
3.70421111111111 10.1125109399
0.248338888888889 13.4804459423
0.526144444444444 15.317982789
0.803927777777778 14.0533229563
1.08172777777778 14.0529540439
1.35951111111111 13.8735721222
1.63728888888889 13.9486982686
1.91507222222222 14.0544993669
2.19286666666667 14.7237386648
2.47066111111111 14.2067986054
2.74848888888889 14.9094572724
3.02631666666667 11.7171006397
3.30412222222222 14.3562691155
3.58193333333333 15.2071858789
3.85972777777778 14.316610974
0.139411111111111 14.3277679816
0.417188888888889 14.0402514445
0.694966666666667 12.3506948668
0.972744444444445 13.0512427421
1.25052222222222 12.3783370372
1.5283 14.1104898852
1.80607777777778 12.7746146939
2.08385555555556 11.8440451634
2.36164444444444 15.4163128394
2.63943333333333 13.7689377959
2.91721111111111 11.630710198
3.19498888888889 15.5579510433
3.47276666666667 14.8502912962
3.75054444444444 13.5238547211
0.0286166666666667 14.0290341305
0.306394444444444 13.888866515
0.584172222222222 13.8860969399
0.86195 13.8051016118
1.13972777777778 13.836862697
1.41750555555556 13.8620894758
1.69528333333333 13.8124992543
1.97306111111111 14.1571708757
2.25083888888889 14.9864063168
2.52861666666667 13.9492358146
2.80639444444444 14.2415135304
3.08417777777778 14.1542044091
3.36195555555556 14.3741820633
3.63973333333333 14.2009997166
0.195794444444444 11.0278879233
0.473572222222222 8.40474498375
0.75135 8.33029294468
1.02912777777778 7.89014664493
1.30690555555556 7.6152038442
1.58468333333333 8.67172291983
1.86246111111111 8.26941705097
2.14025 9.70341416499
2.41805 8.3496718692
2.69582777777778 10.0005763031
2.97360555555556 8.55145837053
3.25138333333333 10.1722633926
3.52916111111111 10.5699510814
3.80693888888889 11.0338734254
0.105822222222222 10.7506776459
0.3836 7.47553596192
0.661377777777778 9.29086988199
0.939155555555556 7.82355430813
1.21693333333333 10.6033778902
1.49471111111111 8.68597281209
1.77248888888889 8.28112853545
2.05026666666667 10.7875276725
2.32804444444444 10.4831313436
2.60582222222222 11.2939098511
2.8836 53.6620061268
3.16137777777778 43.0270795764
3.43915555555556 12.7325738421
3.71693888888889 12.8737067912
0.163233333333333 14.2806817459
0.441016666666667 13.4633035192
0.7188 12.2851507561
0.996577777777778 13.3923991413
1.27435555555556 13.7456736522
1.55213333333333 15.2998206423
1.82991111111111 15.1167178761
2.10768888888889 14.6757948829
2.38546666666667 14.9878975435
2.66324444444444 14.9375428896
2.94102222222222 15.911199019
3.2188 14.1946111976
3.49657777777778 15.3158612604
3.77435555555556 11.2208252699
0.107633333333333 12.5013025035
0.385411111111111 10.7479869812
0.663188888888889 10.7194648369
0.940966666666667 10.7396700452
1.21874444444444 11.4849478479
1.49652222222222 11.4059282194
1.7743 11.5763761068
2.05207777777778 10.9371416837
2.32985555555556 12.3636590019
2.60763333333333 12.137548398
2.88541666666667 11.2638058208
3.16319444444444 12.4813438208
3.44097777777778 11.7387578455
3.71875555555556 12.890153728
0.0388 13.3378595003
0.316577777777778 11.1449196803
0.594355555555556 14.250025974
0.872133333333333 15.1217115842
1.14991111111111 15.3507227151
1.42768888888889 14.0497616669
1.70546666666667 14.9222940484
1.98324444444444 14.7617287212
2.26102222222222 13.6701043652
2.5388 16.1636957183
2.81657777777778 13.9765789784
3.09435555555556 13.8259406156
3.37213333333333 15.6382578935
3.64991666666667 16.8284833045
0.207677777777778 14.9519078395
0.485455555555556 14.2175262237
0.763233333333333 14.7571859862
1.04101111111111 16.5361399277
1.31879444444444 15.1929364065
1.59657222222222 12.8304837095
1.87435 11.9735290392
2.15212777777778 14.1060913806
2.42990555555556 12.5156195587
2.70768333333333 11.8327426867
2.98546111111111 11.0940895442
3.26323888888889 13.0351570691
3.54102222222222 10.9144504903
3.8188 10.7256831416
0.0969111111111111 13.1314726425
0.374688888888889 13.2125269135
0.652466666666667 15.4747081842
0.930244444444444 16.2676610604
1.20802222222222 13.0066432868
1.4858 10.1961797559
1.76357777777778 12.7862838953
2.04135555555556 12.8104391531
2.31913333333333 10.5745298806
2.59691111111111 11.2897635181
2.87468888888889 11.3037232604
3.15246666666667 12.1942365533
3.43024444444444 10.7104068105
3.70802222222222 11.2709773325
3.98580555555556 8.06440975201
0.263861111111111 10.1855000987
0.541638888888889 9.95239957093
0.819416666666667 8.30565226754
1.09719444444444 10.561324123
1.37497222222222 8.92000685181
1.65275 11.5078311773
1.93052777777778 8.80217336192
2.20831111111111 9.48046420539
2.48608888888889 8.53384237696
2.76386666666667 8.95996709315
3.04164444444444 10.3782564509
3.31942222222222 9.17790291603
3.5972 10.8468891369
3.87497777777778 9.47444706086
0.153727777777778 10.2865041961
0.431505555555556 9.09633212536
0.709283333333333 9.54283686875
0.987061111111111 9.42813702119
1.26484444444444 9.7406223094
1.54262777777778 10.4421091087
1.82041111111111 10.1432835613
2.09818888888889 10.5915334535
2.37597222222222 10.5630801744
2.65375 11.6910461463
2.93152777777778 9.76455839905
3.20930555555556 9.74193702408
3.48708333333333 11.0727875369
3.76487222222222 9.71919704087
0.0445166666666667 11.9745896577
0.322294444444444 11.7990665985
0.600072222222222 11.6094381094
0.87785 11.5267667499
1.15562777777778 12.0318644674
1.43340555555556 11.7720436435
1.71118333333333 12.1017648584
1.98896111111111 12.1390146682
2.26674444444444 11.8816148868
2.54452777777778 14.9271551334
2.82231666666667 14.8811562709
3.10009444444444 13.8751696086
3.37787222222222 14.9050740854
3.65565555555556 15.90367002
};
\addplot [draw=gray127, fill=gray127, forget plot, mark=*, only marks]
table{%
x  y
22.0055555555556 12.0581111961
22.2833333333333 11.6330938069
22.5611111111111 13.5735542572
22.8388888888889 12.0733187073
23.1166666666667 12.1252630474
23.3944444444444 11.4732151844
23.6722222222222 13.7494523511
23.95 14.854164171
20.7845777777778 35.6600572462
21.0623555555556 16.7474463449
21.3401444444444 13.354507909
21.6179222222222 14.1505087881
21.8957111111111 13.3733371251
22.1734888888889 14.2150633803
22.4512666666667 10.1859136983
22.7290444444444 10.7191491492
23.0068222222222 12.521638031
23.2846 11.7058185821
23.5623777777778 11.5814867446
23.8401555555556 10.8370735096
20.3968888888889 12.5646587124
20.6746722222222 12.3559394914
20.95245 11.5634402221
21.2303333333333 15.2814100276
21.5082722222222 18.184759863
22.0638277777778 56.1113791997
22.3416055555556 13.1312561433
22.6193888888889 11.9052035213
22.8971666666667 10.589172765
23.1749444444444 12.7209015491
23.4527222222222 12.3862634258
23.7305 10.9681785317
20.5641277777778 16.3862894264
20.8419055555556 15.8582369513
21.3974666666667 13.531224703
21.6752444444444 13.6350967852
21.9530222222222 14.6730611805
22.2308055555556 17.1193939359
22.5085833333333 18.0108860174
22.7863611111111 14.7683430019
23.0641388888889 17.7835162037
23.3419222222222 11.5086467026
23.6197 10.7291688484
23.8974777777778 11.239405449
20.4540111111111 15.2957967794
20.7317888888889 11.3338229541
21.0095666666667 13.5697197385
21.2873444444444 12.0135437717
21.5651222222222 12.2366829627
21.8429055555556 11.6664571914
22.1206833333333 13.3752122679
22.3984611111111 12.7623948203
22.6762388888889 12.4739492365
22.9540166666667 11.000841922
23.2317944444444 11.9111012559
23.5095722222222 12.3713927824
23.78735 12.1342747925
20.6225722222222 17.0374331205
20.90035 15.6172069114
21.1781277777778 15.0984061962
21.4559055555556 15.017400032
21.7336833333333 14.6041106024
22.0114611111111 16.2703004275
22.2892388888889 15.5097241077
22.5670222222222 14.5987056995
22.8448 11.1988714981
23.1225777777778 12.6899392163
23.4003555555556 11.8964597155
23.6781333333333 12.5846725887
23.9559111111111 11.7939390974
20.23535 9.80448450971
21.0686833333333 46.337604828
21.3464611111111 9.33341252641
21.6242388888889 10.118089143
21.9020166666667 8.54987116565
22.1797944444444 9.65904195864
22.4575722222222 9.3006874861
22.73535 8.88263028848
23.0131277777778 11.9395263466
23.2909055555556 9.55568968008
23.5686833333333 9.93002214761
23.8464611111111 11.1103172159
20.4027166666667 7.83797350105
20.6804944444444 8.21114316387
20.9582722222222 8.11135903067
21.2360722222222 8.96796031685
21.5138555555556 11.7924980514
21.7916333333333 9.61624909791
22.0694111111111 11.9292344877
22.3471888888889 8.96872852747
22.6249666666667 10.7882909293
22.9027444444444 10.0790772445
23.1805222222222 10.9675897404
23.4583 10.620203205
23.7360777777778 9.6782362535
20.3501944444444 10.9150337538
20.6279722222222 9.99541363423
20.90575 10.5141968761
21.1835277777778 11.6909792791
21.4613055555556 11.9303086212
21.7390833333333 10.3960851662
22.0168666666667 11.6283892563
22.2946444444444 11.696534444
22.5724222222222 11.0062164262
22.8502 11.6484664854
23.1279777777778 12.6588141922
23.4057555555556 11.8077205286
23.6835333333333 9.42983364883
23.9613111111111 10.4028669584
20.2398277777778 13.6618843812
20.5176055555556 15.8870065675
20.7953833333333 14.2738491682
21.0731611111111 17.2246253409
21.3509388888889 15.3732978386
21.6287166666667 14.2539436267
21.9064944444444 14.7283649122
22.1842722222222 15.668190452
22.46205 15.1548184808
22.7398277777778 13.4267683396
23.0176055555556 13.2145407653
23.2953833333333 13.7879337468
23.5731611111111 12.153587047
23.8509388888889 11.6309875322
20.407 11.9039504375
20.6847777777778 12.7677105903
20.9625555555556 11.4711129835
21.5181111111111 13.6365552004
21.7958888888889 11.4905344413
22.0736666666667 12.5300846745
22.3514444444444 13.3996254456
22.6292222222222 11.9808108144
22.907 11.7794465268
23.1847777777778 12.2489500971
23.4625555555556 11.8709895512
23.7403333333333 11.5856513061
21.4080111111111 10.2605485928
21.6863222222222 9.72108443721
21.9646666666667 10.1712036535
22.2424444444444 10.7406012231
22.5202277777778 9.8760494314
22.7980055555556 8.97820888967
23.0757833333333 10.9963123309
23.3535611111111 11.876948876
23.6313388888889 10.0614483656
23.9091222222222 9.26659499416
20.7432611111111 10.5674042301
21.0210388888889 13.2667142464
21.2988166666667 10.5058209154
21.5765944444444 13.7734308348
21.8543722222222 11.7991501985
22.13215 15.1655562963
22.4099666666667 16.1818656412
22.6877611111111 14.227825411
22.9655388888889 14.4320600507
23.7988722222222 51.1041888729
20.3563722222222 10.2142282533
20.63415 8.24284865363
20.9119277777778 8.47114001856
21.1897111111111 10.426166453
21.4674888888889 6.03898663917
21.7452666666667 7.00078759515
22.0240111111111 9.72891505271
22.3017888888889 9.1562052734
22.5795666666667 9.50148277073
22.8573444444444 7.24798023761
23.1351222222222 11.0015546416
23.4129 9.75622074164
23.6906833333333 8.53905012505
23.9684611111111 8.17661508742
20.24735 8.64518873761
20.5251277777778 9.72548939898
21.0806833333333 10.5577567221
21.3584611111111 8.23646233678
21.6362388888889 59.1293648374
21.9140166666667 8.05754326824
22.1918 10.0723029119
22.4695777777778 10.1040710261
22.7473555555556 8.27246120612
23.0251388888889 9.99254914281
23.3029222222222 8.49315476803
23.5807 9.76369281236
23.8584777777778 10.6522274206
21.1026888888889 19.1177796844
21.3804666666667 15.9646911744
21.6582444444444 15.1117943999
21.9360222222222 13.5181724484
22.2138 16.742565671
22.4915833333333 17.7824744491
22.7693611111111 16.6921595966
23.0471388888889 18.3939453883
23.3249166666667 16.2539338363
23.6026944444444 16.4541735032
23.8804722222222 15.3151566746
20.4367777777778 18.001752389
20.7145555555556 20.688299369
20.9923333333333 18.9460189773
21.2701111111111 18.8747501197
21.5478888888889 19.0293166178
22.10345 21.4059616707
22.3812388888889 19.0613330211
22.6590166666667 18.9532579806
22.9367944444444 18.86736913
23.2145722222222 18.5128710187
23.49235 18.297900082
23.7701277777778 15.8891891975
20.3264833333333 13.1431322399
20.6042611111111 15.8465635883
20.8820388888889 15.3772684871
21.1598166666667 16.3889805345
21.4375944444444 16.6951075776
21.7153722222222 17.263855657
21.99315 15.8660758617
22.2709333333333 16.1641412772
22.5487222222222 16.6323750863
22.8265 15.5694778745
23.1042777777778 16.8226555927
23.3820555555556 15.4308314413
23.6598333333333 16.1834684801
23.9376111111111 15.6514671162
20.1989888888889 9.96085100317
20.4767666666667 9.58533526032
20.75455 8.40708035941
21.0323277777778 10.0064083612
21.3101055555556 66.1844266529
21.5878888888889 58.7474067208
21.8656666666667 39.2783363295
22.1434444444444 9.25975137219
22.4212222222222 8.99933928172
22.699 8.38027331107
22.9767833333333 9.64518498893
23.2545611111111 8.76805112017
23.5323388888889 10.060514309
23.8101166666667 8.94888497375
20.3666111111111 7.88972625699
20.6443888888889 7.79493981405
20.9221666666667 8.53911592699
21.1999444444444 8.7186217713
21.4777222222222 7.10025891543
21.7555222222222 9.3723484595
22.0333 10.7969188355
22.3110777777778 8.01877940059
22.5888555555556 8.65916988516
22.8666333333333 6.10520195416
23.1444111111111 9.63671518214
23.4221888888889 10.0484386267
23.6999666666667 9.46539699765
23.9777444444444 8.48811845106
20.2560833333333 9.99276932972
20.5340277777778 9.82202839251
20.8118055555556 10.3999033593
21.0895833333333 9.91418969387
21.3673611111111 8.35167297097
21.6451444444444 8.70633750275
21.9229222222222 9.08987167414
22.2007 9.60544340181
22.4784777777778 8.69710675401
22.7562555555556 9.19062807757
23.0340333333333 9.44688499035
23.3118111111111 10.1515707561
23.5895888888889 9.24727165271
23.8673666666667 8.43298969975
20.2582055555556 10.7355999104
20.5359833333333 11.3305082237
20.8137611111111 8.77645724208
21.09165 12.6230158166
21.3695777777778 8.93704454264
21.6473555555556 9.28237285416
21.9251333333333 10.5822588231
22.2029111111111 9.74478269616
22.6248555555556 8.6866833504
22.9026333333333 10.0579990079
23.1804111111111 9.85028473273
23.4581888888889 9.89092388439
23.7359722222222 9.14942042534
20.1469333333333 9.34337858101
20.4247111111111 7.85239948534
20.7024888888889 6.32524836069
20.9802666666667 7.55768742254
21.2580444444444 9.33302496163
21.5358222222222 10.7515070049
21.8136 7.79970732514
22.0913777777778 59.1615722768
22.3691555555556 35.1921756342
22.6469333333333 19.6860362874
22.9247111111111 5.47594182416
23.2024888888889 11.0144206382
23.4802666666667 8.17927660586
23.7580444444444 10.8965401139
20.3137666666667 8.61121822444
20.5915444444444 8.27114645552
20.8698555555556 8.30501615445
21.1482 9.82721470254
21.4259777777778 8.4449658673
21.7037611111111 9.10828931842
21.9815388888889 8.62367463362
22.5370944444444 65.5754532461
22.8148722222222 38.3220180003
23.09265 11.3123574311
23.3704277777778 8.98036202957
23.6482055555556 8.4024051273
23.9259833333333 7.07764574047
20.20405 9.46772784676
20.4818277777778 8.09116057059
20.7596055555556 9.22996402397
21.0373833333333 11.2209340873
21.3151611111111 8.83163462636
21.5929388888889 11.7930956652
21.8707166666667 5.66478914873
22.1484944444444 10.219184715
22.4262777777778 8.66915213153
22.7040555555556 9.32807827133
22.9818333333333 8.24001380857
23.2596111111111 8.90194889274
23.5373888888889 9.65533503818
23.8151666666667 8.84154884173
20.3594444444444 13.9482540472
20.6372222222222 13.6708270209
20.915 13.6822337798
21.1927777777778 13.5264393832
21.4705555555556 13.5359343245
21.7483333333333 14.726743368
22.0261111111111 13.6711487038
22.3038888888889 14.0232451052
22.5816666666667 14.1609248456
22.8594444444444 13.665724604
23.1372222222222 13.6936312293
23.415 13.792046198
23.6927777777778 15.1073593496
23.9705555555556 13.563326895
20.2505 14.4175139256
20.5282777777778 15.4071162788
20.8060555555556 12.6958707597
21.0838388888889 14.5707801695
21.3616166666667 12.7064710292
21.6394 14.6533250302
21.9171777777778 12.6004692847
22.1949611111111 16.799962875
22.4727388888889 11.5975660506
22.7505166666667 13.8922794191
23.0282944444444 15.2726840013
23.3060722222222 13.9731741589
23.58385 13.7577634783
23.8616333333333 15.766730566
20.4175055555556 14.1267774828
20.6952833333333 14.1014834955
20.9730611111111 13.8638967494
21.8063944444444 13.7809126187
22.0841722222222 14.8384511396
22.36195 13.9852197602
22.6397277777778 14.9794959211
23.1952833333333 14.0922859452
23.4730611111111 15.6860846745
23.7508388888889 13.6889735248
20.3064277777778 9.07389935047
20.5842055555556 9.20284969252
20.8619833333333 9.17225516848
21.1400277777778 9.24528839458
21.4178055555556 8.92313093352
21.6955888888889 9.43823626303
21.9735722222222 6.27088879367
22.25135 10.024834569
22.5291277777778 8.80743062649
22.8069055555556 6.98711022104
23.0846833333333 10.4262058753
23.3624611111111 7.50048025549
23.6402388888889 9.90128640145
23.9180166666667 8.35541832915
20.2169 7.21212159709
20.4946777777778 9.5992478512
20.7724555555556 9.24738713782
21.0502333333333 11.9823736293
21.3280166666667 7.38938562823
21.6058 9.98045855022
21.8835944444444 5.78578236266
22.1613722222222 11.9283905471
22.43915 8.03577148818
22.7169277777778 9.5928154372
22.9947055555556 10.0714969711
23.2724833333333 10.8246613108
23.5502666666667 10.9340834308
23.8280444444444 8.87423876168
20.2739111111111 12.8895710809
20.5516888888889 11.3683185019
20.8294666666667 11.1985432343
21.1075222222222 11.4425988807
21.3853055555556 11.4628845964
21.6630944444444 11.6862470832
21.9408722222222 11.2187221997
22.21865 11.5642333644
22.4964388888889 10.9857247055
22.7742166666667 10.5870163096
23.052 11.3485569446
23.3297777777778 10.9857826193
23.6075555555556 11.442156888
23.8854555555556 14.9495928726
20.7742833333333 13.9131926239
21.0520611111111 14.6151860555
21.3298444444444 13.6403270537
21.6076277777778 13.7818406155
21.8854055555556 13.4124066982
22.1631888888889 15.2996697991
22.4409666666667 15.5560151057
22.7187444444444 12.9290608854
22.9965222222222 15.360578787
23.2743 15.8575628977
23.5520777777778 14.4461061808
23.8298555555556 15.0225366575
20.9831277777778 55.3014775932
21.2609111111111 13.6040740109
21.5386888888889 11.5754588935
21.8164833333333 11.9257719104
22.0942611111111 12.4004615304
22.3720388888889 11.6133450156
22.6498166666667 12.062984321
22.9276 11.1703135133
23.2054055555556 11.1495977592
23.4832055555556 12.6141166564
23.7610222222222 11.9413744979
20.3181611111111 11.4380131326
20.5959444444444 10.7415508062
20.8737222222222 10.8370515322
21.1517777777778 15.4664167557
21.4295555555556 10.0055403506
21.7073388888889 11.0071635335
21.9851166666667 11.993616229
22.2631722222222 15.2838995871
22.5409944444444 14.2545189174
22.8187722222222 13.0061232095
23.0965555555556 15.816906444
23.3743333333333 15.7632207336
23.6521166666667 13.1281010735
23.9299 14.2368254685
20.7635333333333 34.6128653003
21.0413111111111 31.2652999349
21.3190888888889 13.8480703274
21.5968833333333 13.9122047279
21.8746888888889 13.9587129141
22.1524666666667 14.7604454146
22.4302444444444 11.7132429607
22.7080222222222 13.1946368385
22.9858 14.1578564235
23.2635777777778 15.3824569251
23.5413555555556 15.4056578129
23.8191333333333 12.7454619451
20.3746944444444 12.9405337885
20.93025 12.7575477119
21.2081388888889 9.45741718584
21.4860833333333 7.33734948361
21.7638611111111 9.72512279423
22.0416388888889 8.55272395765
22.3194166666667 11.0570821211
22.5971944444444 9.15493836924
22.8749722222222 6.89602769862
23.15275 9.30353058208
23.4305277777778 8.47752425986
23.7083055555556 8.3957264467
23.9860833333333 7.02333567003
20.2645277777778 10.2050420759
20.5423222222222 10.9074379348
20.8201444444444 9.13060346457
21.0979722222222 10.6492563391
21.3758055555556 9.02761288498
21.6536111111111 9.78494650246
21.9314333333333 9.21533811447
22.2092166666667 9.47367545476
22.4870388888889 9.1513895411
22.7648333333333 8.98775521666
23.0426166666667 10.5015339554
23.3203944444444 8.49219355908
23.5981722222222 9.31608036273
23.87595 11.6197931025
20.4334055555556 14.7809384656
20.7111833333333 13.8709848433
20.9889611111111 14.113084663
21.2667388888889 14.4986721591
21.5445166666667 14.1843810241
21.8222944444444 13.9100794125
22.1000722222222 12.6245422723
22.37785 11.6188411128
22.6556277777778 11.4507856081
22.9334055555556 10.4247453423
23.2111833333333 11.6938428458
23.4889611111111 11.5704937368
23.7667388888889 10.9436096896
20.3904111111111 14.5021570234
20.6681888888889 14.2242625312
20.9462388888889 12.8980558608
21.2240166666667 10.818510603
21.5017944444444 12.1552575324
21.7795722222222 12.0505515601
22.05735 14.1351691612
22.3351277777778 11.3531132551
22.6129055555556 11.2211577219
22.8906833333333 11.1455662107
23.1684611111111 12.7964770588
23.4462388888889 11.8584576332
23.7240222222222 11.1754176825
};
\end{axis}

\end{tikzpicture}


==> fig/cwc_plot.tex <==
\begin{tikzpicture}
\begin{axis}[xmin=-2, xmax=17.5, ymin=0, ymax=17,
          axis lines=middle,
          enlargelimits,
          x label style={at={(current axis.right of origin)},anchor=north},
          y label style={at={(current axis.above origin)},anchor=south},
          xlabel={$\frac{\text{error}-\text{target}}{\text{target}}$},
          ylabel={$\frac{\text{CWC}}{\text{PINAW}}$}]
\addplot[red,domain=0:12]  {exp(ln(10)/10*x)} node[above]{$\mu=\frac{log(10)}{10}$};
\addplot[red,domain=-3:0] {1};
\addplot[blue,domain=0:14.5] {1+0.9*x} node[right]{slope $0.9$};
\draw[dashed] (0, 10) -- (10, 10);
\draw[dashed] (10, 0) -- (10, 10);
\end{axis}
\end{tikzpicture}

==> fig/performance/cct215_confidence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.92\matlabfigurewidth,
height=0.6\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0.99},{0.999},{0.9999},{0.99999}},
xlabel style={font=\color{white!15!black}},
xlabel={Target confidence level},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error rate},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0123560185185185\\
1	0.0138\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00438101851851852\\
2	0.00696574074074074\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.000874537037037049\\
3	0.00197222222222226\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6.57407407407273e-05\\
4	0.000153703703703711\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0102157407407407\\
1	0.011211574074074\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00121388888888885\\
2	0.00237129629629629\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0.00011481481481479\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0\\
4	3.70370370372797e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0138\\
1.125	0.0138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.00696574074074074\\
2.125	0.00696574074074074\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.00197222222222226\\
3.125	0.00197222222222226\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.000153703703703711\\
4.125	0.000153703703703711\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0102157407407407\\
1.125	0.0102157407407407\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.00121388888888885\\
2.125	0.00121388888888885\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0\\
3.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0\\
4.125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.011211574074074\\
0.75	0.0123560185185185\\
1.25	0.0123560185185185\\
1.25	0.011211574074074\\
0.75	0.011211574074074\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.00237129629629629\\
1.75	0.00438101851851852\\
2.25	0.00438101851851852\\
2.25	0.00237129629629629\\
1.75	0.00237129629629629\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.00011481481481479\\
2.75	0.000874537037037049\\
3.25	0.000874537037037049\\
3.25	0.00011481481481479\\
2.75	0.00011481481481479\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	3.70370370372797e-06\\
3.75	6.57407407407273e-05\\
4.25	6.57407407407273e-05\\
4.25	3.70370370372797e-06\\
3.75	3.70370370372797e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.0118083333333333\\
1.25	0.0118083333333333\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.00325277777777777\\
2.25	0.00325277777777777\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.000390277777777781\\
3.25	0.000390277777777781\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	2.77777777777377e-05\\
4.25	2.77777777777377e-05\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.0140731481481482\\
1	0.0144824074074074\\
1	0.0192083333333334\\
1	0.0286305555555556\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.00793703703703708\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.00206851851851853\\
3	0.00208055555555553\\
3	0.0022064814814815\\
3	0.00226018518518523\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	0.00016296296296292\\
4	0.000168518518518512\\
4	0.000199074074074046\\
4	0.00020092592592591\\
4	0.000262962962962909\\
4	0.000277777777777821\\
};
\addplot [color=mycolor1, dotted, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.01\\
2	0.001\\
3	9.9999999999989e-05\\
4	9.99999999995449e-06\\
};
\end{axis}
\end{tikzpicture}%

==> fig/performance/cct215_cwc_resolution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0.581\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={PINAW},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.00940420713813948\\
500	0.00569553501273139\\
10000	0.00848344882719184\\
300000	0.0658788679167607\\
};

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.0125709633153016\\
500	0.0160608040518219\\
10000	0.0298026027562402\\
300000	0.147261008676579\\
};

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0.159491263937909\\
500	0.0260426629342155\\
10000	0.100322716713316\\
300000	0.265198753072748\\
};

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	0.185312311955977\\
500	0.0736032363773233\\
10000	0.551583531059722\\
300000	0.315816104894077\\
};

\end{axis}

\begin{axis}[%
width=0.6\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymode=log,
ymin=1e-05,
ymax=0.0184014450214496,
ytick={ 1e-06,  1e-05, 0.0001,  0.001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error rate},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
20	0.0116807522103853\\
500	0.0168110853019531\\
10000	0.0183962530331245\\
300000	0.0184014450214496\\
};
\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
20	0.00291404936501782\\
500	0.00158228175487307\\
10000	0.00142956567537578\\
300000	0.00214495371415668\\
};
\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
20	0.000554242342388989\\
500	0.000362277063704952\\
10000	0.000244530970787915\\
300000	0.000790246105215608\\
};
\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
20	4.49253505974134e-05\\
500	2.61456447845365e-05\\
10000	4.13821642871737e-05\\
300000	0.000112892300745071\\
};
\end{axis}
\end{tikzpicture}%

==> fig/performance/cct215_resolution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0.581\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={PINAW},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.0203816600404781\\
500	0.0171281901534107\\
10000	0.0146148476388159\\
300000	0.0590209444159583\\
};
\addlegendentry{a=0.99}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.0173894849750839\\
500	0.0237716249085944\\
10000	0.0281103760205883\\
300000	0.186883827714324\\
};
\addlegendentry{a=0.999}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0.0295096909171701\\
500	0.0456571101598851\\
10000	0.128978388949598\\
300000	0.252655541071549\\
};
\addlegendentry{a=0.9999}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	0.0464675258626479\\
500	0.0736033647262284\\
10000	0.289475124320008\\
300000	0.255061171247928\\
};
\addlegendentry{a=0.99999}

\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymode=log,
ymin=1e-05,
ymax=0.0112057354970108,
ytick={ 1e-06,  1e-05, 0.0001,  0.001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error rate},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
20	0.0100877401999672\\
500	0.0103867024914248\\
10000	0.0112057354970108\\
300000	0.0103486509794259\\
};
\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
20	0.00208741657000044\\
500	0.00121418747473434\\
10000	0.00117847053413045\\
300000	0.00160157693729213\\
};
\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
20	0.00101181174646536\\
500	0.000152338029464461\\
10000	0.0001724591025557\\
300000	0.00123198225945542\\
};
\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
20	0.000672479879250454\\
500	1.76564292910797e-05\\
10000	5.74863675185666e-05\\
300000	0.00110878403350989\\
};
\end{axis}
\end{tikzpicture}%

==> fig/performance/elg_confidence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.92\matlabfigurewidth,
height=0.6\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0.99},{0.999},{0.9999},{0.99999}},
xlabel style={font=\color{white!15!black}},
xlabel={Target confidence level},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error rate},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0119731481481481\\
1	0.0172851851851852\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00111342592592589\\
2	0.00198888888888893\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.000316898148148115\\
3	0.000729629629629636\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.85185185186398e-06\\
4	4.62962962965996e-06\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.000118518518518518\\
1	0.00659953703703703\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.27777777777905e-05\\
2	0.000478009259259254\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.77777777779598e-06\\
3	3.86574074074386e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0172851851851852\\
1.125	0.0172851851851852\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.00198888888888893\\
2.125	0.00198888888888893\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.000729629629629636\\
3.125	0.000729629629629636\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	4.62962962965996e-06\\
4.125	4.62962962965996e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.000118518518518518\\
1.125	0.000118518518518518\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	5.27777777777905e-05\\
2.125	5.27777777777905e-05\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.77777777779598e-06\\
3.125	2.77777777779598e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0\\
4.125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.00659953703703703\\
0.75	0.0119731481481481\\
1.25	0.0119731481481481\\
1.25	0.00659953703703703\\
0.75	0.00659953703703703\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.000478009259259254\\
1.75	0.00111342592592589\\
2.25	0.00111342592592589\\
2.25	0.000478009259259254\\
1.75	0.000478009259259254\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	3.86574074074386e-05\\
2.75	0.000316898148148115\\
3.25	0.000316898148148115\\
3.25	3.86574074074386e-05\\
2.75	3.86574074074386e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0\\
3.75	1.85185185186398e-06\\
4.25	1.85185185186398e-06\\
4.25	0\\
3.75	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.00869907407407411\\
1.25	0.00869907407407411\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.000764814814814829\\
2.25	0.000764814814814829\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.000137037037037047\\
3.25	0.000137037037037047\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0\\
4.25	0\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.00227962962962958\\
2	0.00243703703703702\\
2	0.00261111111111112\\
2	0.00267407407407405\\
2	0.00275925925925924\\
2	0.00312500000000004\\
2	0.00312777777777773\\
2	0.00341574074074069\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.000743518518518504\\
3	0.000760185185185169\\
3	0.000823148148148101\\
3	0.000874999999999959\\
3	0.000884259259259279\\
3	0.000911111111111085\\
3	0.00102222222222226\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	6.48148148152394e-06\\
4	8.33333333338793e-06\\
4	1.11111111110729e-05\\
4	1.11111111110729e-05\\
4	1.11111111110729e-05\\
4	1.11111111110729e-05\\
4	1.38888888888689e-05\\
4	1.94444444444608e-05\\
4	2.12962962963248e-05\\
4	2.50000000000528e-05\\
4	2.50000000000528e-05\\
4	2.77777777777377e-05\\
4	3.42592592592617e-05\\
4	3.98148148148536e-05\\
4	4.44444444444025e-05\\
4	4.53703703703345e-05\\
4	4.62962962962665e-05\\
4	4.81481481481305e-05\\
4	4.90740740740625e-05\\
4	5.46296296296545e-05\\
4	6.48148148147953e-05\\
4	0.000112962962962926\\
4	0.000126851851851906\\
4	0.000131481481481455\\
4	0.000251851851851836\\
4	0.0002537037037037\\
};
\addplot [color=mycolor1, dotted, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.01\\
2	0.001\\
3	9.9999999999989e-05\\
4	9.99999999995449e-06\\
};
\end{axis}
\end{tikzpicture}%

==> fig/performance/elg_cwc_resolution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0.581\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={PINAW},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.0214773041311784\\
500	0.0437306795964387\\
10000	0.0375349083901179\\
300000	0.0603368088023685\\
};
\addlegendentry{a=0.99}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.0305389145671871\\
500	0.0607122244030137\\
10000	0.0723873626785474\\
300000	0.0957348553750299\\
};
\addlegendentry{a=0.999}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0.0495000471122895\\
500	0.105375965936211\\
10000	0.210907612292067\\
300000	0.146402820582813\\
};
\addlegendentry{a=0.9999}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	0.0976036007789109\\
500	0.14169102985542\\
10000	0.537208096468681\\
300000	0.147985019690318\\
};
\addlegendentry{a=0.99999}

\end{axis}

\begin{axis}[%
width=0.6\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymode=log,
ymin=1e-06,
ymax=0.01,
ytick={ 1e-06,  1e-05, 0.0001,  0.001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error rate},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
20	0.00870778098085567\\
500	0.00995754371202062\\
10000	0.00972045464519244\\
300000	0.00779192273924501\\
};
\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
20	0.000907147982782464\\
500	0.000942233739428255\\
10000	0.000943520428314359\\
300000	0.000658472344161498\\
};
\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
20	0.00021862450699317\\
500	8.55744983606632e-05\\
10000	5.48558388554499e-05\\
300000	0.000109745390693639\\
};
\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
20	1.20462534882737e-05\\
500	2.48678029424187e-05\\
10000	3.65705592364485e-06\\
300000	0.000109745390693639\\
};
\end{axis}
\end{tikzpicture}%

==> fig/performance/elg_resolution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0.581\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={PINAW},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.021383675931573\\
500	0.055309697346938\\
10000	0.0747993033183446\\
300000	0.103419565606177\\
};
\addlegendentry{a=0.99}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.0321221231664341\\
500	0.136747485224438\\
10000	0.138377461890563\\
300000	0.174746187675058\\
};
\addlegendentry{a=0.999}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0.0512044750822864\\
500	0.215479757138135\\
10000	0.491592095753725\\
300000	0.680183960562557\\
};
\addlegendentry{a=0.9999}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	0.0751977523243368\\
500	0.519270130695811\\
10000	0.817468002742176\\
300000	0.839473658489291\\
};
\addlegendentry{a=0.99999}

\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymode=log,
ymin=1e-06,
ymax=0.01,
ytick={ 1e-06,  1e-05, 0.0001,  0.001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error rate},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
20	0.00871827671781877\\
500	0.00991274328386593\\
10000	0.00947539724624691\\
300000	0.00790080105344015\\
};
\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
20	0.000984062623667015\\
500	0.000582747599160327\\
10000	0.000903289509773475\\
300000	0.000548666739822234\\
};
\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
20	0.000282798053752531\\
500	5.85124668124326e-05\\
10000	3.65704254968735e-05\\
300000	0.000109733347964491\\
};
\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
20	0.000106551197389559\\
500	5.4855437636725e-06\\
10000	3.65704254967625e-06\\
300000	0.000109733347964491\\
};
\end{axis}
\end{tikzpicture}%

==> fig/performance/ell_confidence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.92\matlabfigurewidth,
height=0.6\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0.99},{0.999},{0.9999},{0.99999}},
xlabel style={font=\color{white!15!black}},
xlabel={Target confidence level},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error rate},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0104083333333333\\
1	0.0126509259259259\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00175925925925929\\
2	0.00345925925925927\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.000569444444444456\\
3	0.0012981481481481\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00012175925925928\\
4	0.000280555555555506\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00495370370370374\\
1	0.00773148148148151\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0.000611574074074084\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	7.12962962963193e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0\\
4	2.77777777779598e-06\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.0126509259259259\\
1.125	0.0126509259259259\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.00345925925925927\\
2.125	0.00345925925925927\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0012981481481481\\
3.125	0.0012981481481481\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.000280555555555506\\
4.125	0.000280555555555506\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.00495370370370374\\
1.125	0.00495370370370374\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0\\
2.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0\\
3.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0\\
4.125	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	0.00773148148148151\\
0.75	0.0104083333333333\\
1.25	0.0104083333333333\\
1.25	0.00773148148148151\\
0.75	0.00773148148148151\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	0.000611574074074084\\
1.75	0.00175925925925929\\
2.25	0.00175925925925929\\
2.25	0.000611574074074084\\
1.75	0.000611574074074084\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	7.12962962963193e-05\\
2.75	0.000569444444444456\\
3.25	0.000569444444444456\\
3.25	7.12962962963193e-05\\
2.75	7.12962962963193e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	2.77777777779598e-06\\
3.75	0.00012175925925928\\
4.25	0.00012175925925928\\
4.25	2.77777777779598e-06\\
3.75	2.77777777779598e-06\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0.00890879629629632\\
1.25	0.00890879629629632\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.00115324074074075\\
2.25	0.00115324074074075\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	0.000275462962962936\\
3.25	0.000275462962962936\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	2.08333333333588e-05\\
4.25	2.08333333333588e-05\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.0162537037037037\\
1	0.0199888888888888\\
1	0.0204166666666666\\
1	0.0239111111111111\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.00359166666666666\\
2	0.00364444444444445\\
2	0.00428796296296297\\
2	0.00505648148148152\\
2	0.00562870370370372\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.00133888888888889\\
3	0.00136666666666663\\
3	0.00141666666666662\\
3	0.00141944444444442\\
3	0.00144074074074074\\
3	0.00154537037037039\\
3	0.00166388888888891\\
3	0.002112037037037\\
3	0.00232777777777782\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	0.000318518518518496\\
4	0.00036851851851849\\
4	0.00041111111111114\\
4	0.000414814814814868\\
4	0.000523148148148134\\
4	0.000562037037037055\\
4	0.000572222222222196\\
4	0.000659259259259248\\
};
\addplot [color=mycolor1, dotted, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.01\\
2	0.001\\
3	9.9999999999989e-05\\
4	9.99999999995449e-06\\
};
\end{axis}
\end{tikzpicture}%

==> fig/performance/ell_cwc_resolution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0.581\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={PINAW},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.00706656118742768\\
500	0.0122313935495099\\
10000	0.0226826536828473\\
300000	0.208485563721533\\
};

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.0192950937586964\\
500	0.0281412007447527\\
10000	0.125170519096175\\
300000	0.600019999412796\\
};

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0.0320194315856249\\
500	0.0561921499584666\\
10000	0.423107209529352\\
300000	0.660612779327172\\
};

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	0.0518347467095\\
500	0.529763681697782\\
10000	0.573847341460918\\
300000	0.679783267267619\\
};

\end{axis}

\begin{axis}[%
width=0.6\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymode=log,
ymin=1e-06,
ymax=0.0515846257585975,
ytick={ 1e-06,  1e-05, 0.0001,  0.001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error rate},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
20	0.00932398926222966\\
500	0.00993568526697308\\
10000	0.00980880507855653\\
300000	0.0515846257585975\\
};
\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
20	0.00132331919836859\\
500	0.000743800027901864\\
10000	0.00335199715361134\\
300000	0.00348392897280292\\
};
\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
20	0.000423269190014119\\
500	0.000215724479391444\\
10000	0.000108612198273406\\
300000	0.00123623286131713\\
};
\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
20	8.29565066787774e-05\\
500	2.24712999363774e-06\\
10000	1.87262410816791e-05\\
300000	0.00101146325016854\\
};
\end{axis}
\end{tikzpicture}%

==> fig/performance/ell_resolution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0.581\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={PINAW},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.00788292885055229\\
500	0.0179517394823231\\
10000	0.0250502948860216\\
300000	0.520500733609267\\
};
\addlegendentry{a=0.99}

\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.0220717073428505\\
500	0.0474924766553763\\
10000	0.345664849844009\\
300000	0.702877406956221\\
};
\addlegendentry{a=0.999}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0.0335199057856332\\
500	0.100600154214835\\
10000	0.587159684630176\\
300000	0.779362967431912\\
};
\addlegendentry{a=0.9999}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
20	0.0543947327875095\\
500	0.607937111448056\\
10000	0.766530578623975\\
300000	0.789176484623068\\
};
\addlegendentry{a=0.99999}

\end{axis}

\begin{axis}[%
width=0.951\matlabfigurewidth,
height=0.419\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Measurement period (ms)},
ymode=log,
ymin=1e-06,
ymax=0.0147207551410271,
ytick={ 1e-06,  1e-05, 0.0001,  0.001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error rate},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
20	0.00941743993117439\\
500	0.00999261068892121\\
10000	0.0097862969371475\\
300000	0.0147207551410271\\
};
\addplot [color=mycolor2, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
20	0.00117051444539829\\
500	0.000453358391324876\\
10000	0.000790244413983232\\
300000	0.00314642094617368\\
};
\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
20	0.000442070171362774\\
500	7.26571895225403e-05\\
10000	5.6178512842453e-05\\
300000	0.000337116529947168\\
};
\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
20	9.58700078497188e-05\\
500	5.80508472991514e-06\\
10000	3.74523418944506e-06\\
300000	0.000337116529947168\\
};
\end{axis}
\end{tikzpicture}%

==> fig/quantile_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\matlabfigurewidth,
height=0.32\matlabfigurewidth,
at={(0\matlabfigurewidth,0\matlabfigurewidth)},
scale only axis,
xmin=-3,
xmax=3,
xlabel={$x \in \mathbb{X}$},
ymin=0,
ymax=1,
ylabel={$\text{Discrete CDF} F(x)$},
axis background/.style={fill=white}
]
\addplot[ycomb,color=mycolor1,dotted,mark=*,mark options={solid},forget plot] plot table[row sep=crcr] {%
-4	5.1e-05\\
-3.85	9.7e-05\\
-3.7	0.000162\\
-3.55	0.000258\\
-3.4	0.000447\\
-3.25	0.000748\\
-3.1	0.001237\\
-2.95	0.002007\\
-2.8	0.003203\\
-2.65	0.005036\\
-2.5	0.007726\\
-2.35	0.011577\\
-2.2	0.016824\\
-2.05	0.024127\\
-1.9	0.033967\\
-1.75	0.046941\\
-1.6	0.063761\\
-1.45	0.084915\\
-1.3	0.110629\\
-1.15	0.141937\\
-1	0.17813\\
-0.85	0.219784\\
-0.7	0.266515\\
-0.55	0.318033\\
-0.4	0.3735\\
-0.25	0.431087\\
-0.1	0.490521\\
0.0499999999999994	0.550297\\
0.199999999999999	0.608788\\
0.35	0.664944\\
0.5	0.717817\\
0.649999999999999	0.766403\\
0.799999999999999	0.809381\\
0.949999999999999	0.847385\\
1.1	0.87984\\
1.25	0.907301\\
1.4	0.929822\\
1.55	0.947923\\
1.7	0.96199\\
1.85	0.972757\\
2	0.980903\\
2.15	0.986871\\
2.3	0.991198\\
2.45	0.994202\\
2.6	0.99628\\
2.75	0.997648\\
2.9	0.99853\\
3.05	0.99909\\
3.2	0.999464\\
3.35	0.999717\\
3.5	0.999837\\
3.65	0.999909\\
3.8	0.999948\\
3.95	1\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.3	0.110629\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
-1.3	0\\
-1.3	0.110629\\
-3	0.110629\\
};
\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.1	0.87984\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
1.1	0\\
1.1	0.87984\\
-3	0.87984\\
};
\node[right, align=left, text=black]
at (axis cs:-0,0.925) {(1.1, 0.88)};
\node[right, align=left, text=black]
at (axis cs:-2.4,0.156) {(-1.3, 0.11)};
\end{axis}
\end{tikzpicture}%

